Type-Based Unsourced Federated Learning With Client Self-Selection

We address the client-selection problem in federated learning over wireless networks under data heterogeneity. Existing client-selection methods often rely on server-side knowledge of client-specific information, thus compromising privacy. To overcome this issue, we propose a client self-selection strategy based solely on the comparison between locally computed training losses and a centrally updated selection threshold. Furthermore, to support robust aggregation of clients' updates over wireless channels, we integrate this client self-selection strategy into the recently proposed type-based unsourced multiple-access framework over distributed multiple-input multiple-output (D-MIMO) networks. The resulting scheme is completely unsourced: the server does not need to know the identity of the clients. Moreover, no channel state information is required, neither at the clients nor at the server side. Simulation results conducted over a D-MIMO wireless network show that the proposed self-selection strategy matches the performance of a comparable state-of-the-art server-side selection method and consistently outperforms random client selection.

==> figs/test_acc_vs_J_tradeoff_quant_comm_self.tex <==
\begin{tikzpicture}[%spy using outlines= {circle, magnification=3.5, connect spies}
]
        \tikzstyle{every node}=[font=\scriptsize] 
        \begin{axis}[
            scale only axis,
            width=2.7in,
            height=1.1in,
            grid=both,
            grid style={line width=.1pt, draw=gray!10},
            major grid style={line width=.2pt,draw=gray!50},
            xlabel={\scriptsize number of quantization bits $J$},
            ymin=0.1,
            ymax=0.9,
            xmin=2,
            xmax=12,
            ylabel={\scriptsize test accuracy},
            ylabel style = {yshift=-1mm},
            xlabel style = {yshift=1mm},
            ytick = {0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8, 0.9},
            xtick = {0,2,4,6,8,10,12},
            legend cell align={left},
            legend style={draw=none,opacity=.9,at=
            %{(0.65,0.01)},anchor=south west},
            {(0.65,0.009)},anchor=south west, nodes={scale=1, transform shape}, 
            %legend image post style={xscale=0.5}, % <--- makes legend line shorter
            },
        ]

            \addplot[ color=black, line width = 1.5pt, forget plot]
            table[row sep=crcr]{
	-1	0.7179	\\
    13  0.7179  \\
            };

            \addplot[color=blue, line width = 1.5pt, forget plot]
            table[row sep=crcr]{
    1   0.328    \\
    2   0.393   \\
    3   0.4950  \\
    4   0.5862  \\
    5   0.6375  \\
    6   0.6470  \\
	7	0.6571	\\
    10  0.6872  \\
    12  0.6928  \\
            }
                node [blue, pos=.4, inner sep=0, yshift=18pt, xshift=-12pt, align=center, scale=1] {\scriptsize perfect comm., quant.}
                node [blue, pos=.4, inner sep=0, yshift=7pt, xshift=-5pt, rotate=30] {\tikz{\draw[->, blue, line width=0.4pt] (0,0) -- (0,0.14);}}
            ;

            \addplot[color=red, dashed, line width = 1.5pt]
            table[row sep=crcr]{
    2   0.3912  \\
    3   0.4890  \\
    4   0.5812  \\
    5   0.6267  \\
	7	0.6478	\\
    8   0.6561  \\
    10  0.6742  \\
    12  0.6808  \\
            };
            \addlegendentry{\scriptsize $\,$ $N=50$}

            \addplot[color=teal, dashdotted,line width = 1.5pt]
            table[row sep=crcr]{
    2   0.3731  \\
    4   0.4851  \\
    5   0.5105  \\
	7	0.543 \\
    8   0.5436  \\
    10  0.5434  \\
    12  0.5301  \\
            };
            \addlegendentry{\scriptsize $\,$ $N=20$}

        \node[align = center,color=black, scale=1] at (axis cs:10.0,0.76) () {\scriptsize perfect comm., no quant.};
        %\coordinate (spypoint)     at (480,0.795);
        %\coordinate (magnifyglass) at (420,0.55);

        \end{axis}
%\spy [black, size=1.5cm] on (spypoint)
%    in node[fill=white] at (magnifyglass);
\end{tikzpicture}%



==> figs/test_acc_vs_round_comm_different_N_self.tex <==
\begin{tikzpicture}[spy using outlines= {circle, magnification=3.3, connect spies}
]
        \tikzstyle{every node}=[font=\scriptsize] 
        \begin{axis}[
            scale only axis,
            width=2.7in,
            height=1.1in,
            grid=both,
            grid style={line width=.1pt, draw=gray!10},
            major grid style={line width=.2pt,draw=gray!50},
            xlabel={\scriptsize federated learning round $t$},
            ymin=0.1,
            ymax=0.9,
            xmin=0,
            xmax=500,
            ylabel={\scriptsize test accuracy},
            ylabel style = {yshift=-1mm},
            xlabel style = {yshift=1mm},
            xtick = {0,50,100,150, 200, 250, 300, 350, 400, 450, 500},
            ytick = {0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8, 0.9},
            legend cell align={left},
            legend style={draw=none,opacity=.9,at=
            %{(0.65,0.01)},anchor=south west},
            {(0.45,0.009)},anchor=south west, nodes={scale=1, transform shape}, 
            %legend image post style={xscale=0.5}, % <--- makes legend line shorter
            },
        ]
            
            \addplot[color=blue, line width = 1.5pt]
            table[row sep=crcr, forget plot]{
	1	0.143	\\
	2	0.1471	\\
	3	0.1527	\\
	4	0.1591	\\
	5	0.1656	\\
	6	0.1741	\\
	7	0.1841	\\
	8	0.195	\\
	9	0.208	\\
	10	0.2203	\\
	11	0.2391	\\
	12	0.2528	\\
	13	0.263	\\
	14	0.2771	\\
	15	0.29	\\
	16	0.3044	\\
	17	0.3178	\\
	18	0.3288	\\
	19	0.3379	\\
	20	0.342	\\
	21	0.3521	\\
	22	0.3647	\\
	23	0.3697	\\
	24	0.3731	\\
	25	0.3816	\\
	26	0.3891	\\
	27	0.3949	\\
	28	0.4001	\\
	29	0.4064	\\
	30	0.4157	\\
	31	0.4202	\\
	32	0.4252	\\
	33	0.4328	\\
	34	0.4373	\\
	35	0.4377	\\
	36	0.4443	\\
	37	0.4472	\\
	38	0.4508	\\
	39	0.4554	\\
	40	0.4594	\\
	41	0.4629	\\
	42	0.4651	\\
	43	0.4739	\\
	44	0.4801	\\
	45	0.4833	\\
	46	0.4866	\\
	47	0.4928	\\
	48	0.4985	\\
	49	0.5027	\\
	50	0.508	\\
	51	0.5131	\\
	52	0.5191	\\
	53	0.5243	\\
	54	0.5316	\\
	55	0.5393	\\
	56	0.5448	\\
	57	0.548	\\
	58	0.552	\\
	59	0.5544	\\
	60	0.5597	\\
	61	0.5612	\\
	62	0.5653	\\
	63	0.5674	\\
	64	0.5704	\\
	65	0.575	\\
	66	0.5788	\\
	67	0.5818	\\
	68	0.5835	\\
	69	0.5888	\\
	70	0.5899	\\
	71	0.5956	\\
	72	0.5966	\\
	73	0.6024	\\
	74	0.6047	\\
	75	0.6051	\\
	76	0.6071	\\
	77	0.6097	\\
	78	0.6107	\\
	79	0.6162	\\
	80	0.6204	\\
	81	0.6199	\\
	82	0.6232	\\
	83	0.6239	\\
	84	0.6287	\\
	85	0.6313	\\
	86	0.6332	\\
	87	0.6337	\\
	88	0.6349	\\
	89	0.6338	\\
	90	0.6349	\\
	91	0.6365	\\
	92	0.6405	\\
	93	0.6415	\\
	94	0.6462	\\
	95	0.6508	\\
	96	0.6489	\\
	97	0.6518	\\
	98	0.6567	\\
	99	0.6595	\\
	100	0.6571	\\
	101	0.6617	\\
	102	0.6618	\\
	103	0.6613	\\
	104	0.6602	\\
	105	0.6611	\\
	106	0.663	\\
	107	0.6647	\\
	108	0.6668	\\
	109	0.6653	\\
	110	0.6668	\\
	111	0.6665	\\
	112	0.6691	\\
	113	0.6684	\\
	114	0.6698	\\
	115	0.6706	\\
	116	0.674	\\
	117	0.6716	\\
	118	0.6724	\\
	119	0.6723	\\
	120	0.6721	\\
	121	0.6736	\\
	122	0.6748	\\
	123	0.6784	\\
	124	0.6763	\\
	125	0.6765	\\
	126	0.6776	\\
	127	0.6782	\\
	128	0.6797	\\
	129	0.6764	\\
	130	0.6796	\\
	131	0.6793	\\
	132	0.6806	\\
	133	0.6805	\\
	134	0.6812	\\
	135	0.6796	\\
	136	0.6788	\\
	137	0.681	\\
	138	0.6817	\\
	139	0.6797	\\
	140	0.6806	\\
	141	0.6795	\\
	142	0.6828	\\
	143	0.6833	\\
	144	0.6846	\\
	145	0.6826	\\
	146	0.6834	\\
	147	0.6824	\\
	148	0.6838	\\
	149	0.6833	\\
	150	0.6852	\\
	151	0.6838	\\
	152	0.6845	\\
	153	0.6851	\\
	154	0.6854	\\
	155	0.685	\\
	156	0.686	\\
	157	0.6858	\\
	158	0.6863	\\
	159	0.6858	\\
	160	0.687	\\
	161	0.6862	\\
	162	0.6862	\\
	163	0.6855	\\
	164	0.6862	\\
	165	0.685	\\
	166	0.6859	\\
	167	0.6848	\\
	168	0.6863	\\
	169	0.6847	\\
	170	0.6862	\\
	171	0.6859	\\
	172	0.6858	\\
	173	0.6873	\\
	174	0.6866	\\
	175	0.6862	\\
	176	0.6853	\\
	177	0.6871	\\
	178	0.6868	\\
	179	0.6869	\\
	180	0.6859	\\
	181	0.688	\\
	182	0.6881	\\
	183	0.6881	\\
	184	0.6887	\\
	185	0.6896	\\
	186	0.6895	\\
	187	0.6893	\\
	188	0.6893	\\
	189	0.6895	\\
	190	0.6896	\\
	191	0.689	\\
	192	0.6895	\\
	193	0.6896	\\
	194	0.6893	\\
	195	0.6904	\\
	196	0.6916	\\
	197	0.6927	\\
	198	0.6928	\\
	199	0.6929	\\
	200	0.6934	\\
	201	0.6944	\\
	202	0.6944	\\
	203	0.6947	\\
	204	0.6931	\\
	205	0.6939	\\
	206	0.6946	\\
	207	0.6939	\\
	208	0.6943	\\
	209	0.6942	\\
	210	0.6952	\\
	211	0.6942	\\
	212	0.695	\\
	213	0.6942	\\
	214	0.6946	\\
	215	0.6939	\\
	216	0.6925	\\
	217	0.6931	\\
	218	0.6946	\\
	219	0.6941	\\
	220	0.6947	\\
	221	0.6952	\\
	222	0.6954	\\
	223	0.6953	\\
	224	0.6947	\\
	225	0.6936	\\
	226	0.6935	\\
	227	0.6937	\\
	228	0.6957	\\
	229	0.6968	\\
	230	0.6967	\\
	231	0.6958	\\
	232	0.6969	\\
	233	0.6972	\\
	234	0.6979	\\
	235	0.6995	\\
	236	0.7009	\\
	237	0.7003	\\
	238	0.6994	\\
	239	0.7007	\\
	240	0.7003	\\
	241	0.7004	\\
	242	0.7011	\\
	243	0.7001	\\
	244	0.6995	\\
	245	0.6998	\\
	246	0.6995	\\
	247	0.7024	\\
	248	0.7025	\\
	249	0.7027	\\
	250	0.7021	\\
	251	0.7022	\\
	252	0.7011	\\
	253	0.7007	\\
	254	0.701	\\
	255	0.7007	\\
	256	0.702	\\
	257	0.7018	\\
	258	0.7017	\\
	259	0.7027	\\
	260	0.7039	\\
	261	0.7038	\\
	262	0.7018	\\
	263	0.702	\\
	264	0.7021	\\
	265	0.7029	\\
	266	0.7018	\\
	267	0.703	\\
	268	0.7023	\\
	269	0.7057	\\
	270	0.7044	\\
	271	0.703	\\
	272	0.7027	\\
	273	0.7049	\\
	274	0.7039	\\
	275	0.7058	\\
	276	0.7056	\\
	277	0.7061	\\
	278	0.7058	\\
	279	0.7073	\\
	280	0.7078	\\
	281	0.7083	\\
	282	0.7083	\\
	283	0.7075	\\
	284	0.7082	\\
	285	0.7086	\\
	286	0.7098	\\
	287	0.7078	\\
	288	0.7087	\\
	289	0.7084	\\
	290	0.707	\\
	291	0.7072	\\
	292	0.7075	\\
	293	0.7066	\\
	294	0.7062	\\
	295	0.7071	\\
	296	0.7074	\\
	297	0.7073	\\
	298	0.7072	\\
	299	0.708	\\
	300	0.7083	\\
	301	0.7084	\\
	302	0.7088	\\
	303	0.7089	\\
	304	0.7093	\\
	305	0.7091	\\
	306	0.7097	\\
	307	0.7094	\\
	308	0.7098	\\
	309	0.7103	\\
	310	0.7106	\\
	311	0.7116	\\
	312	0.712	\\
	313	0.7107	\\
	314	0.712	\\
	315	0.7114	\\
	316	0.7127	\\
	317	0.7128	\\
	318	0.7125	\\
	319	0.7133	\\
	320	0.713	\\
	321	0.7135	\\
	322	0.7139	\\
	323	0.7149	\\
	324	0.7122	\\
	325	0.7125	\\
	326	0.713	\\
	327	0.7123	\\
	328	0.7131	\\
	329	0.7136	\\
	330	0.7159	\\
	331	0.7157	\\
	332	0.7146	\\
	333	0.7133	\\
	334	0.7139	\\
	335	0.7147	\\
	336	0.7155	\\
	337	0.715	\\
	338	0.7144	\\
	339	0.7139	\\
	340	0.7138	\\
	341	0.7144	\\
	342	0.7131	\\
	343	0.7143	\\
	344	0.7154	\\
	345	0.7149	\\
	346	0.7153	\\
	347	0.7165	\\
	348	0.715	\\
	349	0.7151	\\
	350	0.7141	\\
	351	0.7138	\\
	352	0.7158	\\
	353	0.7158	\\
	354	0.7146	\\
	355	0.7158	\\
	356	0.7143	\\
	357	0.7158	\\
	358	0.7153	\\
	359	0.7158	\\
	360	0.7158	\\
	361	0.7171	\\
	362	0.7158	\\
	363	0.7168	\\
	364	0.7182	\\
	365	0.7182	\\
	366	0.7178	\\
	367	0.7176	\\
	368	0.7174	\\
	369	0.7174	\\
	370	0.7172	\\
	371	0.7174	\\
	372	0.7185	\\
	373	0.7184	\\
	374	0.7185	\\
	375	0.7187	\\
	376	0.719	\\
	377	0.7178	\\
	378	0.7182	\\
	379	0.7178	\\
	380	0.7196	\\
	381	0.7191	\\
	382	0.7203	\\
	383	0.7207	\\
	384	0.7206	\\
	385	0.7208	\\
	386	0.7206	\\
	387	0.7212	\\
	388	0.721	\\
	389	0.7218	\\
	390	0.7212	\\
	391	0.7208	\\
	392	0.7211	\\
	393	0.7211	\\
	394	0.7202	\\
	395	0.7207	\\
	396	0.722	\\
	397	0.7226	\\
	398	0.721	\\
	399	0.7211	\\
	400	0.7221	\\
	401	0.7216	\\
	402	0.7224	\\
	403	0.723	\\
	404	0.7225	\\
	405	0.7228	\\
	406	0.7223	\\
	407	0.7229	\\
	408	0.7214	\\
	409	0.7224	\\
	410	0.7231	\\
	411	0.7222	\\
	412	0.7233	\\
	413	0.7228	\\
	414	0.7234	\\
	415	0.7234	\\
	416	0.7231	\\
	417	0.7226	\\
	418	0.7226	\\
	419	0.7226	\\
	420	0.7239	\\
	421	0.724	\\
	422	0.7237	\\
	423	0.7244	\\
	424	0.7241	\\
	425	0.7242	\\
	426	0.7236	\\
	427	0.7247	\\
	428	0.7249	\\
	429	0.724	\\
	430	0.7242	\\
	431	0.7249	\\
	432	0.7241	\\
	433	0.7242	\\
	434	0.7231	\\
	435	0.7249	\\
	436	0.7255	\\
	437	0.7241	\\
	438	0.7243	\\
	439	0.7255	\\
	440	0.7262	\\
	441	0.7252	\\
	442	0.724	\\
	443	0.7242	\\
	444	0.7266	\\
	445	0.7264	\\
	446	0.7257	\\
	447	0.7268	\\
	448	0.7271	\\
	449	0.7266	\\
	450	0.7266	\\
	451	0.7266	\\
	452	0.7269	\\
	453	0.7259	\\
	454	0.7265	\\
	455	0.7269	\\
	456	0.7275	\\
	457	0.7271	\\
	458	0.7277	\\
	459	0.7284	\\
	460	0.7287	\\
	461	0.7268	\\
	462	0.7267	\\
	463	0.7264	\\
	464	0.7263	\\
	465	0.7269	\\
	466	0.727	\\
	467	0.7284	\\
	468	0.728	\\
	469	0.7263	\\
	470	0.728	\\
	471	0.7281	\\
	472	0.7288	\\
	473	0.7285	\\
	474	0.728	\\
	475	0.7275	\\
	476	0.7282	\\
	477	0.7271	\\
	478	0.7274	\\
	479	0.7287	\\
	480	0.7284	\\
	481	0.7285	\\
	482	0.7299	\\
	483	0.7293	\\
	484	0.7299	\\
	485	0.7295	\\
	486	0.7294	\\
	487	0.729	\\
	488	0.73	\\
	489	0.7294	\\
	490	0.73	\\
	491	0.731	\\
	492	0.7298	\\
	493	0.7306	\\
	494	0.731	\\
	495	0.7306	\\
	496	0.7301	\\
	497	0.7312	\\
	498	0.7306	\\
	499	0.7307	\\
	500	0.7304	\\
            }
                node [blue, pos=.2, inner sep=0, yshift=17.2pt, xshift=4pt, align=center, scale=1] {\scriptsize perfect comm., quant.}
                node [blue, pos=.2, inner sep=0, yshift=6pt, xshift=-5pt, rotate=0] {\tikz{\draw[->, blue, line width=0.4pt] (0,0) -- (0,0.12);}}
            ;
            %\addlegendentry{\scriptsize $\,$ perf. w/ quant.};

            \addplot[color=black, line width = 1.5pt, forget plot]
            table[row sep=crcr]{
	1	0.1467	\\
	2	0.1572	\\
	3	0.1701	\\
	4	0.1881	\\
	5	0.2101	\\
	6	0.2351	\\
	7	0.2608	\\
	8	0.3011	\\
	9	0.3262	\\
	10	0.3462	\\
	11	0.3698	\\
	12	0.3888	\\
	13	0.4012	\\
	14	0.41	\\
	15	0.4267	\\
	16	0.4434	\\
	17	0.4724	\\
	18	0.4952	\\
	19	0.5067	\\
	20	0.5165	\\
	21	0.5305	\\
	22	0.5466	\\
	23	0.5522	\\
	24	0.5583	\\
	25	0.571	\\
	26	0.5799	\\
	27	0.5846	\\
	28	0.5914	\\
	29	0.5999	\\
	30	0.6013	\\
	31	0.606	\\
	32	0.6153	\\
	33	0.6162	\\
	34	0.6256	\\
	35	0.6277	\\
	36	0.6342	\\
	37	0.6326	\\
	38	0.6438	\\
	39	0.6452	\\
	40	0.6454	\\
	41	0.6532	\\
	42	0.653	\\
	43	0.6607	\\
	44	0.6674	\\
	45	0.6673	\\
	46	0.6669	\\
	47	0.6738	\\
	48	0.6701	\\
	49	0.6721	\\
	50	0.6732	\\
	51	0.6741	\\
	52	0.6817	\\
	53	0.6803	\\
	54	0.6825	\\
	55	0.6848	\\
	56	0.6853	\\
	57	0.6895	\\
	58	0.6901	\\
	59	0.6903	\\
	60	0.6923	\\
	61	0.694	\\
	62	0.6932	\\
	63	0.6923	\\
	64	0.6931	\\
	65	0.6949	\\
	66	0.6977	\\
	67	0.6971	\\
	68	0.6978	\\
	69	0.6968	\\
	70	0.6976	\\
	71	0.7003	\\
	72	0.6999	\\
	73	0.7016	\\
	74	0.7007	\\
	75	0.7016	\\
	76	0.7014	\\
	77	0.7034	\\
	78	0.7039	\\
	79	0.702	\\
	80	0.7051	\\
	81	0.7052	\\
	82	0.7087	\\
	83	0.7084	\\
	84	0.7118	\\
	85	0.7131	\\
	86	0.71	\\
	87	0.7111	\\
	88	0.7104	\\
	89	0.7107	\\
	90	0.7131	\\
	91	0.71	\\
	92	0.7114	\\
	93	0.7123	\\
	94	0.7136	\\
	95	0.7133	\\
	96	0.7142	\\
	97	0.715	\\
	98	0.718	\\
	99	0.7182	\\
	100	0.7179	\\
	101	0.7174	\\
	102	0.7177	\\
	103	0.7186	\\
	104	0.7185	\\
	105	0.7182	\\
	106	0.7194	\\
	107	0.7194	\\
	108	0.7199	\\
	109	0.7198	\\
	110	0.7233	\\
	111	0.7211	\\
	112	0.7214	\\
	113	0.7212	\\
	114	0.7222	\\
	115	0.7232	\\
	116	0.7232	\\
	117	0.7242	\\
	118	0.7253	\\
	119	0.7247	\\
	120	0.7252	\\
	121	0.7245	\\
	122	0.7244	\\
	123	0.7261	\\
	124	0.7255	\\
	125	0.7268	\\
	126	0.7262	\\
	127	0.7268	\\
	128	0.7256	\\
	129	0.7286	\\
	130	0.7274	\\
	131	0.7274	\\
	132	0.7285	\\
	133	0.7288	\\
	134	0.7287	\\
	135	0.729	\\
	136	0.7306	\\
	137	0.7302	\\
	138	0.7317	\\
	139	0.7319	\\
	140	0.732	\\
	141	0.7319	\\
	142	0.7346	\\
	143	0.7345	\\
	144	0.7349	\\
	145	0.7344	\\
	146	0.734	\\
	147	0.7353	\\
	148	0.7348	\\
	149	0.7326	\\
	150	0.7335	\\
	151	0.7344	\\
	152	0.7353	\\
	153	0.7368	\\
	154	0.7375	\\
	155	0.7379	\\
	156	0.7381	\\
	157	0.7371	\\
	158	0.7369	\\
	159	0.7352	\\
	160	0.7366	\\
	161	0.7376	\\
	162	0.7396	\\
	163	0.7405	\\
	164	0.7404	\\
	165	0.7412	\\
	166	0.7414	\\
	167	0.7423	\\
	168	0.7433	\\
	169	0.7435	\\
	170	0.7443	\\
	171	0.7444	\\
	172	0.7449	\\
	173	0.7444	\\
	174	0.745	\\
	175	0.7456	\\
	176	0.7461	\\
	177	0.7467	\\
	178	0.746	\\
	179	0.7458	\\
	180	0.7458	\\
	181	0.746	\\
	182	0.7476	\\
	183	0.7471	\\
	184	0.748	\\
	185	0.7508	\\
	186	0.7483	\\
	187	0.7491	\\
	188	0.7499	\\
	189	0.7497	\\
	190	0.7509	\\
	191	0.7498	\\
	192	0.7515	\\
	193	0.7509	\\
	194	0.7525	\\
	195	0.751	\\
	196	0.7542	\\
	197	0.7544	\\
	198	0.7548	\\
	199	0.755	\\
	200	0.7551	\\
	201	0.7552	\\
	202	0.7533	\\
	203	0.7545	\\
	204	0.7549	\\
	205	0.7568	\\
	206	0.7571	\\
	207	0.7573	\\
	208	0.7566	\\
	209	0.7571	\\
	210	0.7572	\\
	211	0.7561	\\
	212	0.7569	\\
	213	0.7593	\\
	214	0.7581	\\
	215	0.7587	\\
	216	0.7591	\\
	217	0.7593	\\
	218	0.7591	\\
	219	0.7597	\\
	220	0.7609	\\
	221	0.7599	\\
	222	0.7603	\\
	223	0.761	\\
	224	0.7611	\\
	225	0.7621	\\
	226	0.7612	\\
	227	0.7593	\\
	228	0.7626	\\
	229	0.7638	\\
	230	0.7629	\\
	231	0.7629	\\
	232	0.765	\\
	233	0.7651	\\
	234	0.7637	\\
	235	0.7635	\\
	236	0.7642	\\
	237	0.7666	\\
	238	0.7656	\\
	239	0.7651	\\
	240	0.7664	\\
	241	0.768	\\
	242	0.7666	\\
	243	0.7673	\\
	244	0.7683	\\
	245	0.7688	\\
	246	0.7674	\\
	247	0.7689	\\
	248	0.7683	\\
	249	0.7677	\\
	250	0.7681	\\
	251	0.7679	\\
	252	0.7695	\\
	253	0.7691	\\
	254	0.7701	\\
	255	0.7706	\\
	256	0.7695	\\
	257	0.77	\\
	258	0.7701	\\
	259	0.7713	\\
	260	0.7701	\\
	261	0.7697	\\
	262	0.7714	\\
	263	0.771	\\
	264	0.7724	\\
	265	0.7718	\\
	266	0.7718	\\
	267	0.7739	\\
	268	0.7734	\\
	269	0.7717	\\
	270	0.774	\\
	271	0.7738	\\
	272	0.7739	\\
	273	0.7738	\\
	274	0.7754	\\
	275	0.7703	\\
	276	0.7751	\\
	277	0.7759	\\
	278	0.7736	\\
	279	0.7748	\\
	280	0.7737	\\
	281	0.7752	\\
	282	0.7752	\\
	283	0.7749	\\
	284	0.7764	\\
	285	0.775	\\
	286	0.7765	\\
	287	0.7769	\\
	288	0.777	\\
	289	0.7777	\\
	290	0.7783	\\
	291	0.776	\\
	292	0.7775	\\
	293	0.7773	\\
	294	0.7773	\\
	295	0.7761	\\
	296	0.7782	\\
	297	0.7789	\\
	298	0.7788	\\
	299	0.7798	\\
	300	0.7773	\\
	301	0.7777	\\
	302	0.7786	\\
	303	0.7767	\\
	304	0.779	\\
	305	0.7793	\\
	306	0.7791	\\
	307	0.7802	\\
	308	0.7806	\\
	309	0.7798	\\
	310	0.7796	\\
	311	0.7799	\\
	312	0.7809	\\
	313	0.7798	\\
	314	0.7798	\\
	315	0.7816	\\
	316	0.7808	\\
	317	0.7808	\\
	318	0.7815	\\
	319	0.7805	\\
	320	0.7812	\\
	321	0.782	\\
	322	0.7828	\\
	323	0.7806	\\
	324	0.7828	\\
	325	0.7828	\\
	326	0.7826	\\
	327	0.7839	\\
	328	0.7841	\\
	329	0.7847	\\
	330	0.7842	\\
	331	0.7841	\\
	332	0.7826	\\
	333	0.7823	\\
	334	0.7828	\\
	335	0.784	\\
	336	0.7831	\\
	337	0.7834	\\
	338	0.7837	\\
	339	0.7844	\\
	340	0.7844	\\
	341	0.7836	\\
	342	0.7842	\\
	343	0.7837	\\
	344	0.7829	\\
	345	0.7845	\\
	346	0.786	\\
	347	0.7858	\\
	348	0.7852	\\
	349	0.7863	\\
	350	0.7855	\\
	351	0.7876	\\
	352	0.7871	\\
	353	0.7865	\\
	354	0.7861	\\
	355	0.7874	\\
	356	0.7872	\\
	357	0.7866	\\
	358	0.7875	\\
	359	0.7864	\\
	360	0.786	\\
	361	0.7872	\\
	362	0.7878	\\
	363	0.7896	\\
	364	0.7875	\\
	365	0.7876	\\
	366	0.7881	\\
	367	0.7881	\\
	368	0.7902	\\
	369	0.7898	\\
	370	0.789	\\
	371	0.7886	\\
	372	0.7883	\\
	373	0.7884	\\
	374	0.7899	\\
	375	0.7881	\\
	376	0.7895	\\
	377	0.7881	\\
	378	0.7893	\\
	379	0.7894	\\
	380	0.7911	\\
	381	0.7904	\\
	382	0.7907	\\
	383	0.7918	\\
	384	0.7913	\\
	385	0.7913	\\
	386	0.7913	\\
	387	0.7913	\\
	388	0.7914	\\
	389	0.7909	\\
	390	0.7913	\\
	391	0.7919	\\
	392	0.7932	\\
	393	0.7915	\\
	394	0.7922	\\
	395	0.7913	\\
	396	0.7932	\\
	397	0.7932	\\
	398	0.7929	\\
	399	0.7938	\\
	400	0.7935	\\
	401	0.7933	\\
	402	0.7937	\\
	403	0.7937	\\
	404	0.7944	\\
	405	0.7941	\\
	406	0.7947	\\
	407	0.7938	\\
	408	0.7951	\\
	409	0.7952	\\
	410	0.7944	\\
	411	0.7965	\\
	412	0.7951	\\
	413	0.7975	\\
	414	0.7951	\\
	415	0.7948	\\
	416	0.7949	\\
	417	0.7954	\\
	418	0.7954	\\
	419	0.7972	\\
	420	0.7968	\\
	421	0.7954	\\
	422	0.7948	\\
	423	0.7952	\\
	424	0.7948	\\
	425	0.7958	\\
	426	0.7957	\\
	427	0.7963	\\
	428	0.7963	\\
	429	0.7971	\\
	430	0.7982	\\
	431	0.7972	\\
	432	0.7966	\\
	433	0.7962	\\
	434	0.7967	\\
	435	0.7966	\\
	436	0.7978	\\
	437	0.7994	\\
	438	0.797	\\
	439	0.7987	\\
	440	0.7996	\\
	441	0.7991	\\
	442	0.7993	\\
	443	0.7994	\\
	444	0.7994	\\
	445	0.8002	\\
	446	0.7984	\\
	447	0.8	\\
	448	0.8001	\\
	449	0.8003	\\
	450	0.7997	\\
	451	0.7992	\\
	452	0.7995	\\
	453	0.7989	\\
	454	0.8014	\\
	455	0.8008	\\
	456	0.8007	\\
	457	0.8004	\\
	458	0.8005	\\
	459	0.8	\\
	460	0.8009	\\
	461	0.8007	\\
	462	0.7991	\\
	463	0.7984	\\
	464	0.8011	\\
	465	0.802	\\
	466	0.8016	\\
	467	0.8022	\\
	468	0.8019	\\
	469	0.8016	\\
	470	0.8009	\\
	471	0.8012	\\
	472	0.8011	\\
	473	0.8025	\\
	474	0.8016	\\
	475	0.8015	\\
	476	0.803	\\
	477	0.8016	\\
	478	0.8026	\\
	479	0.8029	\\
	480	0.8021	\\
	481	0.8036	\\
	482	0.8029	\\
	483	0.8036	\\
	484	0.8028	\\
	485	0.8029	\\
	486	0.8042	\\
	487	0.8033	\\
	488	0.8033	\\
	489	0.8028	\\
	490	0.8035	\\
	491	0.802	\\
	492	0.8026	\\
	493	0.8036	\\
	494	0.8035	\\
	495	0.8045	\\
	496	0.8044	\\
	497	0.8043	\\
	498	0.8029	\\
	499	0.8034	\\
	500	0.805	\\
            };
            %\addlegendentry{\scriptsize $\,$ perf. w/o quant.};

\begin{comment}
            \addplot[color=red, line width = 1.5pt]
            table[row sep=crcr]{
	1	0.1421	\\
	2	0.1467	\\
	3	0.1529	\\
	4	0.158	\\
	5	0.1645	\\
	6	0.1697	\\
	7	0.1792	\\
	8	0.1932	\\
	9	0.2051	\\
	10	0.2103	\\
	11	0.2266	\\
	12	0.2378	\\
	13	0.2519	\\
	14	0.2677	\\
	15	0.2799	\\
	16	0.2913	\\
	17	0.3037	\\
	18	0.319	\\
	19	0.3248	\\
	20	0.3168	\\
	21	0.3309	\\
	22	0.3454	\\
	23	0.3509	\\
	24	0.3559	\\
	25	0.3634	\\
	26	0.3695	\\
	27	0.3774	\\
	28	0.3823	\\
	29	0.3883	\\
	30	0.3978	\\
	31	0.4028	\\
	32	0.4045	\\
	33	0.414	\\
	34	0.4191	\\
	35	0.4236	\\
	36	0.4273	\\
	37	0.4352	\\
	38	0.4404	\\
	39	0.4428	\\
	40	0.4499	\\
	41	0.4533	\\
	42	0.4603	\\
	43	0.4648	\\
	44	0.4717	\\
	45	0.4749	\\
	46	0.4829	\\
	47	0.4884	\\
	48	0.4934	\\
	49	0.4982	\\
	50	0.5155	\\
	51	0.5199	\\
	52	0.5243	\\
	53	0.5293	\\
	54	0.5339	\\
	55	0.5395	\\
	56	0.543	\\
	57	0.5461	\\
	58	0.5505	\\
	59	0.5531	\\
	60	0.5573	\\
	61	0.5591	\\
	62	0.5671	\\
	63	0.5684	\\
	64	0.5729	\\
	65	0.5767	\\
	66	0.5811	\\
	67	0.584	\\
	68	0.5885	\\
	69	0.5888	\\
	70	0.5908	\\
	71	0.5921	\\
	72	0.5948	\\
	73	0.5971	\\
	74	0.6075	\\
	75	0.6081	\\
	76	0.6117	\\
	77	0.6132	\\
	78	0.6138	\\
	79	0.6205	\\
	80	0.6201	\\
	81	0.6228	\\
	82	0.6238	\\
	83	0.6277	\\
	84	0.6268	\\
	85	0.6375	\\
	86	0.6375	\\
	87	0.6401	\\
	88	0.6385	\\
	89	0.6383	\\
	90	0.6396	\\
	91	0.6402	\\
	92	0.6451	\\
	93	0.6449	\\
	94	0.6493	\\
	95	0.6505	\\
	96	0.652	\\
	97	0.6517	\\
	98	0.6609	\\
	99	0.6584	\\
	100	0.6652	\\
	101	0.6653	\\
	102	0.6687	\\
	103	0.6665	\\
	104	0.6657	\\
	105	0.6689	\\
	106	0.6694	\\
	107	0.674	\\
	108	0.6718	\\
	109	0.6742	\\
	110	0.6721	\\
	111	0.6723	\\
	112	0.6721	\\
	113	0.6755	\\
	114	0.6748	\\
	115	0.678	\\
	116	0.6788	\\
	117	0.6781	\\
	118	0.6786	\\
	119	0.6768	\\
	120	0.6754	\\
	121	0.6796	\\
	122	0.6775	\\
	123	0.6804	\\
	124	0.6786	\\
	125	0.6806	\\
	126	0.6795	\\
	127	0.6823	\\
	128	0.6824	\\
	129	0.6813	\\
	130	0.6817	\\
	131	0.6826	\\
	132	0.6823	\\
	133	0.6823	\\
	134	0.6818	\\
	135	0.6833	\\
	136	0.6828	\\
	137	0.6846	\\
	138	0.6857	\\
	139	0.6843	\\
	140	0.6819	\\
	141	0.6818	\\
	142	0.6855	\\
	143	0.6856	\\
	144	0.6882	\\
	145	0.6869	\\
	146	0.689	\\
	147	0.6868	\\
	148	0.6893	\\
	149	0.6872	\\
	150	0.6896	\\
	151	0.6894	\\
	152	0.6905	\\
	153	0.6897	\\
	154	0.6896	\\
	155	0.6891	\\
	156	0.6902	\\
	157	0.687	\\
	158	0.6898	\\
	159	0.6887	\\
	160	0.6899	\\
	161	0.69	\\
	162	0.6877	\\
	163	0.6877	\\
	164	0.6884	\\
	165	0.6872	\\
	166	0.6881	\\
	167	0.6871	\\
	168	0.6888	\\
	169	0.6873	\\
	170	0.6876	\\
	171	0.686	\\
	172	0.6863	\\
	173	0.6882	\\
	174	0.6879	\\
	175	0.6881	\\
	176	0.6855	\\
	177	0.6872	\\
	178	0.6872	\\
	179	0.6863	\\
	180	0.6856	\\
	181	0.6892	\\
	182	0.6893	\\
	183	0.6879	\\
	184	0.6884	\\
	185	0.6885	\\
	186	0.689	\\
	187	0.6877	\\
	188	0.6886	\\
	189	0.6895	\\
	190	0.6898	\\
	191	0.6892	\\
	192	0.6912	\\
	193	0.6897	\\
	194	0.6899	\\
	195	0.6901	\\
	196	0.6892	\\
	197	0.692	\\
	198	0.692	\\
	199	0.693	\\
	200	0.6932	\\
	201	0.6943	\\
	202	0.6945	\\
	203	0.6944	\\
	204	0.694	\\
	205	0.694	\\
	206	0.6944	\\
	207	0.6937	\\
	208	0.6945	\\
	209	0.6932	\\
	210	0.6936	\\
	211	0.6929	\\
	212	0.6939	\\
	213	0.6945	\\
	214	0.6939	\\
	215	0.6931	\\
	216	0.693	\\
	217	0.693	\\
	218	0.6924	\\
	219	0.6917	\\
	220	0.6913	\\
	221	0.6927	\\
	222	0.6933	\\
	223	0.694	\\
	224	0.694	\\
	225	0.6928	\\
	226	0.6938	\\
	227	0.6931	\\
	228	0.6941	\\
	229	0.6956	\\
	230	0.695	\\
	231	0.6962	\\
	232	0.696	\\
	233	0.6962	\\
	234	0.698	\\
	235	0.6988	\\
	236	0.7003	\\
            };
            \addlegendentry{\scriptsize $\,$ $\uN=100$};
\end{comment}
            \addplot[color=red, dashed, line width = 1.5pt]
            table[row sep=crcr]{
	1	0.1396	\\
	2	0.1461	\\
	3	0.1502	\\
	4	0.1561	\\
	5	0.161	\\
	6	0.1662	\\
	7	0.1712	\\
	8	0.1805	\\
	9	0.1927	\\
	10	0.1978	\\
	11	0.2115	\\
	12	0.2267	\\
	13	0.2369	\\
	14	0.2489	\\
	15	0.2619	\\
	16	0.2741	\\
	17	0.2879	\\
	18	0.3011	\\
	19	0.3128	\\
	20	0.3205	\\
	21	0.3252	\\
	22	0.3345	\\
	23	0.3347	\\
	24	0.3421	\\
	25	0.3484	\\
	26	0.3572	\\
	27	0.3636	\\
	28	0.3717	\\
	29	0.3772	\\
	30	0.384	\\
	31	0.3905	\\
	32	0.3951	\\
	33	0.4019	\\
	34	0.4064	\\
	35	0.4076	\\
	36	0.4132	\\
	37	0.414	\\
	38	0.4173	\\
	39	0.4384	\\
	40	0.4412	\\
	41	0.4457	\\
	42	0.4506	\\
	43	0.4543	\\
	44	0.4637	\\
	45	0.4651	\\
	46	0.4691	\\
	47	0.4716	\\
	48	0.4786	\\
	49	0.4818	\\
	50	0.4955	\\
	51	0.497	\\
	52	0.5066	\\
	53	0.5083	\\
	54	0.5134	\\
	55	0.5174	\\
	56	0.5233	\\
	57	0.5247	\\
	58	0.53	\\
	59	0.5326	\\
	60	0.5336	\\
	61	0.5394	\\
	62	0.5467	\\
	63	0.55	\\
	64	0.5517	\\
	65	0.5558	\\
	66	0.5591	\\
	67	0.5649	\\
	68	0.5668	\\
	69	0.569	\\
	70	0.5739	\\
	71	0.5759	\\
	72	0.5777	\\
	73	0.5798	\\
	74	0.5869	\\
	75	0.5871	\\
	76	0.5936	\\
	77	0.5947	\\
	78	0.5976	\\
	79	0.6023	\\
	80	0.6067	\\
	81	0.6092	\\
	82	0.6107	\\
	83	0.6093	\\
	84	0.6122	\\
	85	0.6142	\\
	86	0.6194	\\
	87	0.6206	\\
	88	0.629	\\
	89	0.6285	\\
	90	0.6295	\\
	91	0.6289	\\
	92	0.632	\\
	93	0.6333	\\
	94	0.6358	\\
	95	0.637	\\
	96	0.6384	\\
	97	0.6404	\\
	98	0.6467	\\
	99	0.6461	\\
	100	0.6478	\\
	101	0.6485	\\
	102	0.6519	\\
	103	0.6495	\\
	104	0.6505	\\
	105	0.6472	\\
	106	0.6502	\\
	107	0.6516	\\
	108	0.6563	\\
	109	0.6546	\\
	110	0.6603	\\
	111	0.6586	\\
	112	0.6643	\\
	113	0.663	\\
	114	0.6655	\\
	115	0.665	\\
	116	0.6723	\\
	117	0.6711	\\
	118	0.672	\\
	119	0.6694	\\
	120	0.6701	\\
	121	0.6689	\\
	122	0.6734	\\
	123	0.6731	\\
	124	0.6724	\\
	125	0.6722	\\
	126	0.6717	\\
	127	0.6736	\\
	128	0.6716	\\
	129	0.6718	\\
	130	0.6747	\\
	131	0.674	\\
	132	0.6776	\\
	133	0.6784	\\
	134	0.6787	\\
	135	0.6781	\\
	136	0.6807	\\
	137	0.6813	\\
	138	0.6805	\\
	139	0.6808	\\
	140	0.6786	\\
	141	0.6793	\\
	142	0.6801	\\
	143	0.6807	\\
	144	0.6822	\\
	145	0.6804	\\
	146	0.684	\\
	147	0.6829	\\
	148	0.6835	\\
	149	0.6821	\\
	150	0.686	\\
	151	0.6844	\\
	152	0.6853	\\
	153	0.6852	\\
	154	0.6838	\\
	155	0.6837	\\
	156	0.6851	\\
	157	0.6835	\\
	158	0.686	\\
	159	0.6857	\\
	160	0.689	\\
	161	0.6889	\\
	162	0.687	\\
	163	0.6873	\\
	164	0.6866	\\
	165	0.6856	\\
	166	0.685	\\
	167	0.6856	\\
	168	0.6858	\\
	169	0.6849	\\
	170	0.6837	\\
	171	0.6827	\\
	172	0.6836	\\
	173	0.6837	\\
	174	0.6857	\\
	175	0.6846	\\
	176	0.6826	\\
	177	0.6836	\\
	178	0.6834	\\
	179	0.6843	\\
	180	0.6842	\\
	181	0.6852	\\
	182	0.6847	\\
	183	0.6848	\\
	184	0.6855	\\
	185	0.6864	\\
	186	0.6868	\\
	187	0.6867	\\
	188	0.6889	\\
	189	0.6898	\\
	190	0.6884	\\
	191	0.6869	\\
	192	0.6893	\\
	193	0.6882	\\
	194	0.6877	\\
	195	0.6879	\\
	196	0.6883	\\
	197	0.6898	\\
	198	0.6902	\\
	199	0.6907	\\
	200	0.6908	\\
	201	0.6907	\\
	202	0.6918	\\
	203	0.6898	\\
    203 0.6906	\\
    204 0.6895	\\
    205 0.6901	\\
    206 0.6891	\\
    207 0.6890	\\
    208 0.6883	\\
    209 0.6897	\\
    210 0.6898	\\
    211 0.6901	\\
    212 0.6904	\\
    213 0.6907	\\
    214 0.6895	\\
    215 0.6899	\\
    216 0.6892	\\
    217 0.6900	\\
    218 0.6888	\\
    219 0.6883	\\
    220 0.6885	\\
    221 0.6886	\\
    222 0.6892	\\
    223 0.6890	\\
    224 0.6888	\\
    225 0.6883	\\
	226	0.6865	\\
	227	0.6862	\\
	228	0.6882	\\
	229	0.6897	\\
	230	0.6889	\\
	231	0.6888	\\
	232	0.6898	\\
	233	0.6898	\\
	234	0.6903	\\
	235	0.6924	\\
	236	0.6935	\\
	237	0.6928	\\
	238	0.6921	\\
	239	0.6932	\\
	240	0.6925	\\
	241	0.6934	\\
	242	0.6933	\\
	243	0.6926	\\
	244	0.6922	\\
	245	0.6928	\\
	246	0.6921	\\
	247	0.6950	\\
	248	0.6951	\\
	249	0.6956	\\
	250	0.6945	\\
	251	0.6945	\\
	252	0.6934	\\
	253	0.6931	\\
	254	0.6934	\\
	255	0.6929	\\
	256	0.6945	\\
	257	0.6946	\\
	258	0.6941	\\
	259	0.6957	\\
	260	0.6965	\\
	261	0.6961	\\
	262	0.6942	\\
	263	0.6949	\\
	264	0.6946	\\
	265	0.6954	\\
	266	0.6943	\\
	267	0.6955	\\
	268	0.6950	\\
	269	0.6984	\\
	270	0.6972	\\
	271	0.6955	\\
	272	0.6955	\\
	273	0.6973	\\
	274	0.6960	\\
	275	0.6983	\\
	276	0.6983	\\
	277	0.6982	\\
	278	0.6986	\\
	279	0.6996	\\
	280	0.7001	\\
	281	0.7010	\\
	282	0.7008	\\
	283	0.6998	\\
	284	0.7007	\\
	285	0.7009	\\
	286	0.7019	\\
	287	0.7007	\\
	288	0.7013	\\
	289	0.7006	\\
	290	0.6993	\\
	291	0.7000	\\
	292	0.6999	\\
	293	0.6990	\\
	294	0.6984	\\
	295	0.7000	\\
	296	0.7002	\\
	297	0.7002	\\
	298	0.6993	\\
	299	0.7007	\\
	300	0.7009	\\
	301	0.7009	\\
	302	0.7008	\\
	303	0.7017	\\
	304	0.7022	\\
	305	0.7019	\\
	306	0.7019	\\
	307	0.7017	\\
	308	0.7024	\\
	309	0.7028	\\
	310	0.7034	\\
	311	0.7046	\\
	312	0.7041	\\
	313	0.7029	\\
	314	0.7048	\\
	315	0.7040	\\
	316	0.7049	\\
	317	0.7051	\\
	318	0.7049	\\
	319	0.7062	\\
	320	0.7051	\\
	321	0.7056	\\
	322	0.7063	\\
	323	0.7079	\\
	324	0.7044	\\
	325	0.7049	\\
	326	0.7057	\\
	327	0.7049	\\
	328	0.7059	\\
	329	0.7057	\\
	330	0.7088	\\
	331	0.7085	\\
	332	0.7069	\\
	333	0.7053	\\
	334	0.7065	\\
	335	0.7071	\\
	336	0.7081	\\
	337	0.7073	\\
	338	0.7068	\\
	339	0.7066	\\
	340	0.7068	\\
	341	0.7072	\\
	342	0.7057	\\
	343	0.7066	\\
	344	0.7079	\\
	345	0.7072	\\
	346	0.7077	\\
	347	0.7092	\\
	348	0.7079	\\
	349	0.7072	\\
	350	0.7065	\\
	351	0.7063	\\
	352	0.7079	\\
	353	0.7081	\\
	354	0.7067	\\
	355	0.7085	\\
	356	0.7066	\\
	357	0.7086	\\
	358	0.7076	\\
	359	0.7085	\\
	360	0.7082	\\
	361	0.7092	\\
	362	0.7084	\\
	363	0.7098	\\
	364	0.7111	\\
	365	0.7110	\\
	366	0.7100	\\
	367	0.7099	\\
	368	0.7103	\\
	369	0.7096	\\
	370	0.7097	\\
	371	0.7103	\\
	372	0.7112	\\
	373	0.7105	\\
	374	0.7112	\\
	375	0.7111	\\
	376	0.7118	\\
	377	0.7108	\\
	378	0.7106	\\
	379	0.7104	\\
	380	0.7124	\\
	381	0.7111	\\
	382	0.7131	\\
	383	0.7131	\\
	384	0.7132	\\
	385	0.7137	\\
	386	0.7136	\\
	387	0.7134	\\
	388	0.7140	\\
	389	0.7143	\\
	390	0.7133	\\
	391	0.7136	\\
	392	0.7135	\\
	393	0.7133	\\
	394	0.7125	\\
	395	0.7131	\\
	396	0.7146	\\
	397	0.7153	\\
	398	0.7137	\\
	399	0.7136	\\
	400	0.7146	\\
	401	0.7138	\\
	402	0.7149	\\
	403	0.7154	\\
	404	0.7148	\\
	405	0.7156	\\
	406	0.7149	\\
	407	0.7151	\\
	408	0.7143	\\
	409	0.7148	\\
	410	0.7155	\\
	411	0.7151	\\
	412	0.7160	\\
	413	0.7149	\\
	414	0.7159	\\
	415	0.7158	\\
	416	0.7156	\\
	417	0.7147	\\
	418	0.7149	\\
	419	0.7148	\\
	420	0.7167	\\
	421	0.7166	\\
	422	0.7160	\\
	423	0.7168	\\
	424	0.7163	\\
	425	0.7169	\\
	426	0.7158	\\
	427	0.7177	\\
	428	0.7171	\\
	429	0.7165	\\
	430	0.7166	\\
	431	0.7171	\\
	432	0.7161	\\
	433	0.7169	\\
	434	0.7160	\\
	435	0.7176	\\
	436	0.7180	\\
	437	0.7163	\\
	438	0.7167	\\
	439	0.7182	\\
	440	0.7182	\\
	441	0.7180	\\
	442	0.7161	\\
	443	0.7165	\\
	444	0.7188	\\
	445	0.7191	\\
	446	0.7185	\\
	447	0.7192	\\
	448	0.7191	\\
	449	0.7194	\\
	450	0.7195	\\
	451	0.7191	\\
	452	0.7195	\\
	453	0.7186	\\
	454	0.7194	\\
	455	0.7198	\\
	456	0.7199	\\
	457	0.7191	\\
	458	0.7203	\\
	459	0.7209	\\
	460	0.7216	\\
	461	0.7192	\\
	462	0.7192	\\
	463	0.7189	\\
	464	0.7185	\\
	465	0.7197	\\
	466	0.7196	\\
	467	0.7206	\\
	468	0.7209	\\
	469	0.7188	\\
	470	0.7201	\\
	471	0.7207	\\
	472	0.7211	\\
	473	0.7207	\\
	474	0.7207	\\
	475	0.7197	\\
	476	0.7212	\\
	477	0.7197	\\
	478	0.7194	\\
	479	0.7217	\\
	480	0.7204	\\
	481	0.7206	\\
	482	0.7226	\\
	483	0.7215	\\
	484	0.7221	\\
	485	0.7220	\\
	486	0.7222	\\
	487	0.7215	\\
	488	0.7226	\\
	489	0.7222	\\
	490	0.7230	\\
	491	0.7234	\\
	492	0.7224	\\
	493	0.7230	\\
	494	0.7232	\\
	495	0.7226	\\
	496	0.7228	\\
	497	0.7238	\\
	498	0.7231	\\
	499	0.7232	\\
	500	0.7233	\\
            };
            \addlegendentry{\scriptsize $\,$ $N=50$};

            \addplot[color=orange, dashdotted, line width = 1.5pt]
            table[row sep=crcr]{
	1	0.1369	\\
	2	0.1469	\\
	3	0.148	\\
	4	0.148	\\
	5	0.1505	\\
	6	0.1524	\\
	7	0.1534	\\
	8	0.1573	\\
	9	0.159	\\
	10	0.1603	\\
	11	0.1648	\\
	12	0.175	\\
	13	0.1787	\\
	14	0.1806	\\
	15	0.1884	\\
	16	0.1977	\\
	17	0.2042	\\
	18	0.2119	\\
	19	0.2189	\\
	20	0.2259	\\
	21	0.2328	\\
	22	0.24	\\
	23	0.2485	\\
	24	0.2731	\\
	25	0.2794	\\
	26	0.2696	\\
	27	0.2751	\\
	28	0.2853	\\
	29	0.2911	\\
	30	0.3008	\\
	31	0.3079	\\
	32	0.3105	\\
	33	0.3105	\\
	34	0.3152	\\
	35	0.3203	\\
	36	0.3253	\\
	37	0.3305	\\
	38	0.333	\\
	39	0.3363	\\
	40	0.3371	\\
	41	0.3405	\\
	42	0.3467	\\
	43	0.3495	\\
	44	0.3638	\\
	45	0.3653	\\
	46	0.3727	\\
	47	0.3749	\\
	48	0.3892	\\
	49	0.3915	\\
	50	0.3758	\\
	51	0.3885	\\
	52	0.3943	\\
	53	0.3974	\\
	54	0.3998	\\
	55	0.4069	\\
	56	0.4098	\\
	57	0.4154	\\
	58	0.4169	\\
	59	0.4301	\\
	60	0.4343	\\
	61	0.4357	\\
	62	0.4384	\\
	63	0.445	\\
	64	0.4465	\\
	65	0.4462	\\
	66	0.4496	\\
	67	0.4524	\\
	68	0.454	\\
	69	0.4536	\\
	70	0.4571	\\
	71	0.4605	\\
	72	0.4631	\\
	73	0.4665	\\
	74	0.4712	\\
	75	0.4731	\\
	76	0.4776	\\
	77	0.4805	\\
	78	0.4832	\\
	79	0.4867	\\
	80	0.4895	\\
	81	0.4925	\\
	82	0.4945	\\
	83	0.4989	\\
	84	0.5016	\\
	85	0.5058	\\
	86	0.5102	\\
	87	0.5123	\\
	88	0.5169	\\
	89	0.5235	\\
	90	0.5243	\\
	91	0.5272	\\
	92	0.5292	\\
	93	0.5314	\\
	94	0.5315	\\
	95	0.535	\\
	96	0.5363	\\
	97	0.5359	\\
	98	0.5406	\\
	99	0.5429	\\
	100	0.543	\\
	101	0.5443	\\
	102	0.5472	\\
	103	0.5484	\\
	104	0.5524	\\
	105	0.554	\\
	106	0.5555	\\
	107	0.5559	\\
	108	0.5552	\\
	109	0.5575	\\
	110	0.5594	\\
	111	0.5611	\\
	112	0.5668	\\
	113	0.5679	\\
	114	0.5703	\\
	115	0.5699	\\
	116	0.5762	\\
	117	0.5755	\\
	118	0.5765	\\
	119	0.5756	\\
	120	0.5785	\\
	121	0.5805	\\
	122	0.5793	\\
	123	0.581	\\
	124	0.5809	\\
	125	0.5834	\\
	126	0.5847	\\
	127	0.5912	\\
	128	0.59	\\
	129	0.5902	\\
	130	0.5917	\\
	131	0.5925	\\
	132	0.5953	\\
	133	0.5963	\\
	134	0.5978	\\
	135	0.5984	\\
	136	0.599	\\
	137	0.6025	\\
	138	0.6019	\\
	139	0.603	\\
	140	0.6036	\\
	141	0.6038	\\
	142	0.6061	\\
	143	0.6076	\\
	144	0.609	\\
	145	0.6091	\\
	146	0.6077	\\
	147	0.61	\\
	148	0.6104	\\
	149	0.6135	\\
	150	0.6137	\\
	151	0.614	\\
	152	0.6153	\\
	153	0.6167	\\
	154	0.6165	\\
	155	0.6185	\\
	156	0.6201	\\
	157	0.6214	\\
	158	0.6231	\\
	159	0.6234	\\
	160	0.6257	\\
	161	0.6257	\\
	162	0.627	\\
	163	0.6284	\\
	164	0.6286	\\
	165	0.6302	\\
	166	0.631	\\
	167	0.632	\\
	168	0.631	\\
	169	0.6292	\\
	170	0.6304	\\
	171	0.6281	\\
	172	0.6295	\\
	173	0.6298	\\
	174	0.6297	\\
	175	0.6307	\\
	176	0.6316	\\
	177	0.6338	\\
	178	0.6342	\\
	179	0.6383	\\
	180	0.6401	\\
	181	0.6411	\\
	182	0.6409	\\
	183	0.6412	\\
	184	0.6415	\\
	185	0.6419	\\
	186	0.6431	\\
	187	0.6436	\\
	188	0.6432	\\
	189	0.6429	\\
	190	0.6446	\\
	191	0.6429	\\
	192	0.6452	\\
	193	0.6448	\\
	194	0.6464	\\
	195	0.645	\\
	196	0.6457	\\
	197	0.6466	\\
	198	0.6455	\\
	199	0.6449	\\
	200	0.646	\\
	201	0.6461	\\
	202	0.6469	\\
	203	0.6489	\\
	204	0.6495	\\
	205	0.6502	\\
	206	0.652	\\
	207	0.6518	\\
	208	0.6537	\\
	209	0.6544	\\
	210	0.655	\\
	211	0.6549	\\
	212	0.6557	\\
	213	0.655	\\
	214	0.656	\\
	215	0.6569	\\
	216	0.6557	\\
	217	0.6558	\\
	218	0.6581	\\
	219	0.6566	\\
	220	0.6589	\\
	221	0.6591	\\
	222	0.6601	\\
	223	0.6589	\\
	224	0.6612	\\
	225	0.661	\\
	226	0.6612	\\
	227	0.6602	\\
	228	0.6608	\\
	229	0.6624	\\
	230	0.663	\\
	231	0.6632	\\
	232	0.666	\\
	233	0.6656	\\
	234	0.6673	\\
	235	0.667	\\
	236	0.6662	\\
	237	0.6659	\\
	238	0.666	\\
	239	0.6671	\\
	240	0.6669	\\
	241	0.6645	\\
	242	0.6661	\\
	243	0.6669	\\
	244	0.6686	\\
	245	0.6708	\\
	246	0.6721	\\
	247	0.6715	\\
	248	0.6723	\\
	249	0.6725	\\
	250	0.6733	\\
	251	0.6726	\\
	252	0.6724	\\
	253	0.6723	\\
	254	0.6725	\\
	255	0.6737	\\
	256	0.6745	\\
	257	0.6738	\\
	258	0.6736	\\
	259	0.6753	\\
	260	0.6758	\\
	261	0.6762	\\
	262	0.6778	\\
	263	0.6777	\\
	264	0.6757	\\
	265	0.6772	\\
	266	0.6781	\\
	267	0.6789	\\
	268	0.6779	\\
	269	0.6806	\\
	270	0.681	\\
	271	0.6806	\\
	272	0.6813	\\
	273	0.6821	\\
	274	0.6817	\\
	275	0.6812	\\
	276	0.6811	\\
	277	0.6812	\\
	278	0.6796	\\
	279	0.6824	\\
	280	0.6827	\\
	281	0.6832	\\
	282	0.6829	\\
	283	0.6839	\\
	284	0.6855	\\
	285	0.6851	\\
	286	0.685	\\
	287	0.6861	\\
	288	0.6874	\\
	289	0.6867	\\
	290	0.6862	\\
	291	0.6858	\\
	292	0.6863	\\
	293	0.6859	\\
	294	0.6867	\\
	295	0.6882	\\
	296	0.688	\\
	297	0.686	\\
	298	0.687	\\
	299	0.6875	\\
	300	0.6897	\\
	301	0.6912	\\
	302	0.6902	\\
	303	0.6907	\\
	304	0.6901	\\
	305	0.6901	\\
	306	0.6917	\\
	307	0.6906	\\
	308	0.6915	\\
	309	0.6903	\\
	310	0.69	\\
	311	0.6901	\\
	312	0.6897	\\
	313	0.6917	\\
	314	0.6905	\\
	315	0.6907	\\
	316	0.6925	\\
	317	0.6918	\\
	318	0.6921	\\
	319	0.6909	\\
	320	0.6929	\\
	321	0.6914	\\
	322	0.693	\\
	323	0.6927	\\
	324	0.6938	\\
	325	0.6942	\\
	326	0.6937	\\
	327	0.6931	\\
	328	0.6947	\\
	329	0.6944	\\
	330	0.6951	\\
	331	0.6964	\\
	332	0.6958	\\
	333	0.6958	\\
	334	0.6952	\\
	335	0.6946	\\
	336	0.6945	\\
	337	0.6942	\\
	338	0.6941	\\
	339	0.6941	\\
	340	0.6932	\\
	341	0.6944	\\
	342	0.6934	\\
	343	0.6937	\\
	344	0.6951	\\
	345	0.6962	\\
	346	0.6964	\\
	347	0.6972	\\
	348	0.6972	\\
	349	0.6969	\\
	350	0.6941	\\
	351	0.6947	\\
	352	0.6961	\\
	353	0.6959	\\
	354	0.6956	\\
	355	0.697	\\
	356	0.6966	\\
	357	0.6978	\\
	358	0.696	\\
	359	0.6958	\\
	360	0.6959	\\
	361	0.6953	\\
	362	0.6948	\\
	363	0.6956	\\
	364	0.6964	\\
	365	0.6978	\\
	366	0.6975	\\
	367	0.6978	\\
	368	0.697	\\
	369	0.698	\\
	370	0.6971	\\
	371	0.6959	\\
	372	0.698	\\
	373	0.6975	\\
	374	0.6964	\\
	375	0.697	\\
	376	0.6974	\\
	377	0.6956	\\
	378	0.695	\\
	379	0.6947	\\
	380	0.695	\\
	381	0.6948	\\
	382	0.694	\\
	383	0.6945	\\
	384	0.696	\\
	385	0.6973	\\
	386	0.6978	\\
	387	0.6977	\\
	388	0.6984	\\
	389	0.6981	\\
	390	0.6986	\\
	391	0.6985	\\
	392	0.6982	\\
	393	0.6994	\\
	394	0.6983	\\
	395	0.698	\\
	396	0.6982	\\
	397	0.6996	\\
	398	0.6993	\\
	399	0.6995	\\
	400	0.7009	\\
	401	0.6999	\\
	402	0.7009	\\
	403	0.7015	\\
	404	0.7017	\\
	405	0.7019	\\
	406	0.7009	\\
	407	0.7009	\\
	408	0.6997	\\
	409	0.6993	\\
	410	0.6997	\\
	411	0.7007	\\
	412	0.7002	\\
	413	0.6995	\\
	414	0.7	\\
	415	0.7005	\\
	416	0.7009	\\
	417	0.6996	\\
	418	0.7001	\\
	419	0.6992	\\
	420	0.7	\\
	421	0.6994	\\
	422	0.6989	\\
	423	0.7009	\\
	424	0.6991	\\
	425	0.6996	\\
	426	0.6987	\\
	427	0.6991	\\
	428	0.6994	\\
	429	0.7001	\\
	430	0.6999	\\
	431	0.7005	\\
	432	0.7008	\\
	433	0.7011	\\
	434	0.7001	\\
	435	0.7015	\\
	436	0.7013	\\
	437	0.7016	\\
	438	0.7015	\\
	439	0.7025	\\
	440	0.702	\\
	441	0.7035	\\
	442	0.7032	\\
	443	0.705	\\
	444	0.7048	\\
	445	0.7032	\\
	446	0.7022	\\
	447	0.7035	\\
	448	0.7048	\\
	449	0.7042	\\
	450	0.7037	\\
	451	0.7033	\\
	452	0.7039	\\
	453	0.7033	\\
	454	0.7036	\\
	455	0.7048	\\
	456	0.7049	\\
	457	0.7055	\\
	458	0.7066	\\
	459	0.7076	\\
	460	0.7073	\\
	461	0.7064	\\
	462	0.7077	\\
	463	0.7068	\\
	464	0.7078	\\
	465	0.7064	\\
	466	0.7065	\\
	467	0.7066	\\
	468	0.7054	\\
	469	0.7062	\\
	470	0.7075	\\
	471	0.7073	\\
	472	0.7071	\\
	473	0.7065	\\
	474	0.7068	\\
	475	0.7055	\\
	476	0.7065	\\
	477	0.7075	\\
	478	0.707	\\
	479	0.706	\\
	480	0.7066	\\
	481	0.7077	\\
	482	0.7091	\\
	483	0.7093	\\
	484	0.7092	\\
	485	0.7073	\\
	486	0.7073	\\
	487	0.7076	\\
	488	0.7077	\\
	489	0.7076	\\
	490	0.7086	\\
	491	0.7089	\\
	492	0.7079	\\
	493	0.7083	\\
	494	0.709	\\
	495	0.7093	\\
	496	0.7097	\\
	497	0.7094	\\
	498	0.7097	\\
	499	0.7101	\\
	500	0.7099	\\
            };
            \addlegendentry{\scriptsize $\,$ $N=20$}

            \addplot[color=teal, dotted, line width = 1.5pt]
            table[row sep=crcr]{
	1	0.136	\\
	2	0.1404	\\
	3	0.1419	\\
	4	0.1419	\\
	5	0.1426	\\
	6	0.1449	\\
	7	0.1464	\\
	8	0.1485	\\
	9	0.1485	\\
	10	0.1485	\\
	11	0.1492	\\
	12	0.1624	\\
	13	0.1626	\\
	14	0.1626	\\
	15	0.1631	\\
	16	0.1631	\\
	17	0.1631	\\
	18	0.1631	\\
	19	0.1638	\\
	20	0.1649	\\
	21	0.1689	\\
	22	0.1698	\\
	23	0.2042	\\
	24	0.2072	\\
	25	0.2078	\\
	26	0.2078	\\
	27	0.2083	\\
	28	0.2017	\\
	29	0.2037	\\
	30	0.2068	\\
	31	0.2114	\\
	32	0.2247	\\
	33	0.2301	\\
	34	0.2326	\\
	35	0.235	\\
	36	0.2275	\\
	37	0.2311	\\
	38	0.2311	\\
	39	0.2336	\\
	40	0.2418	\\
	41	0.2455	\\
	42	0.2455	\\
	43	0.2491	\\
	44	0.2491	\\
	45	0.2512	\\
	46	0.2512	\\
	47	0.2539	\\
	48	0.2833	\\
	49	0.2832	\\
	50	0.2832	\\
	51	0.2828	\\
	52	0.2828	\\
	53	0.2824	\\
	54	0.2824	\\
	55	0.2831	\\
	56	0.2856	\\
	57	0.2838	\\
	58	0.2838	\\
	59	0.2849	\\
	60	0.2849	\\
	61	0.2852	\\
	62	0.2852	\\
	63	0.286	\\
	64	0.2891	\\
	65	0.2905	\\
	66	0.2959	\\
	67	0.2971	\\
	68	0.3001	\\
	69	0.3006	\\
	70	0.2958	\\
	71	0.2985	\\
	72	0.3027	\\
	73	0.3062	\\
	74	0.3151	\\
	75	0.3148	\\
	76	0.3176	\\
	77	0.322	\\
	78	0.3215	\\
	79	0.3216	\\
	80	0.3339	\\
	81	0.3325	\\
	82	0.3325	\\
	83	0.3332	\\
	84	0.3332	\\
	85	0.3328	\\
	86	0.3328	\\
	87	0.3343	\\
	88	0.3316	\\
	89	0.3335	\\
	90	0.3264	\\
	91	0.3272	\\
	92	0.3318	\\
	93	0.3357	\\
	94	0.3347	\\
	95	0.3347	\\
	96	0.3332	\\
	97	0.3314	\\
	98	0.3314	\\
	99	0.3323	\\
	100	0.3241	\\
	101	0.3271	\\
	102	0.331	\\
	103	0.3383	\\
	104	0.3204	\\
	105	0.3249	\\
	106	0.334	\\
	107	0.3355	\\
	108	0.328	\\
	109	0.3323	\\
	110	0.3323	\\
	111	0.3379	\\
	112	0.3379	\\
	113	0.34	\\
	114	0.353	\\
	115	0.3597	\\
	116	0.3617	\\
	117	0.3617	\\
	118	0.3644	\\
	119	0.3661	\\
	120	0.3846	\\
	121	0.3867	\\
	122	0.3909	\\
	123	0.3906	\\
	124	0.3887	\\
	125	0.3896	\\
	126	0.3904	\\
	127	0.4037	\\
	128	0.4044	\\
	129	0.3986	\\
	130	0.4035	\\
	131	0.409	\\
	132	0.4134	\\
	133	0.4141	\\
	134	0.4108	\\
	135	0.4133	\\
	136	0.4152	\\
	137	0.4159	\\
	138	0.4301	\\
	139	0.4307	\\
	140	0.3962	\\
	141	0.3989	\\
	142	0.416	\\
	143	0.4235	\\
	144	0.4253	\\
	145	0.467	\\
	146	0.4685	\\
	147	0.4782	\\
	148	0.4783	\\
	149	0.4783	\\
	150	0.4783	\\
	151	0.4783	\\
	152	0.4814	\\
	153	0.4817	\\
	154	0.4766	\\
	155	0.4788	\\
	156	0.4788	\\
	157	0.4844	\\
	158	0.4845	\\
	159	0.4879	\\
	160	0.4893	\\
	161	0.4893	\\
	162	0.4908	\\
	163	0.4908	\\
	164	0.4913	\\
	165	0.493	\\
	166	0.4951	\\
	167	0.4954	\\
	168	0.4954	\\
	169	0.4962	\\
	170	0.5112	\\
	171	0.5121	\\
	172	0.5121	\\
	173	0.5116	\\
	174	0.5116	\\
	175	0.513	\\
	176	0.5142	\\
	177	0.5136	\\
	178	0.515	\\
	179	0.5161	\\
	180	0.5161	\\
	181	0.5178	\\
	182	0.5272	\\
	183	0.5283	\\
	184	0.5315	\\
	185	0.5315	\\
	186	0.5315	\\
	187	0.5306	\\
	188	0.5323	\\
	189	0.533	\\
	190	0.533	\\
	191	0.5341	\\
	192	0.5341	\\
	193	0.5344	\\
	194	0.5351	\\
	195	0.532	\\
	196	0.5336	\\
	197	0.5336	\\
	198	0.5342	\\
	199	0.5485	\\
	200	0.5487	\\
	201	0.5487	\\
	202	0.5485	\\
	203	0.5487	\\
	204	0.5484	\\
	205	0.5479	\\
	206	0.5252	\\
	207	0.5249	\\
	208	0.5384	\\
	209	0.5401	\\
	210	0.5448	\\
	211	0.5456	\\
	212	0.5543	\\
	213	0.5534	\\
	214	0.5532	\\
	215	0.5566	\\
	216	0.5593	\\
	217	0.5575	\\
	218	0.5575	\\
	219	0.5628	\\
	220	0.5638	\\
	221	0.5525	\\
	222	0.555	\\
	223	0.5681	\\
	224	0.5712	\\
	225	0.5717	\\
	226	0.5721	\\
	227	0.5721	\\
	228	0.5743	\\
	229	0.5704	\\
	230	0.5718	\\
	231	0.5717	\\
	232	0.5724	\\
	233	0.5763	\\
	234	0.5784	\\
	235	0.5802	\\
	236	0.5774	\\
	237	0.5802	\\
	238	0.5849	\\
	239	0.5853	\\
	240	0.5861	\\
	241	0.5847	\\
	242	0.5852	\\
	243	0.5731	\\
	244	0.5755	\\
	245	0.5798	\\
	246	0.584	\\
	247	0.5867	\\
	248	0.5871	\\
	249	0.5987	\\
	250	0.5982	\\
	251	0.5983	\\
	252	0.5979	\\
	253	0.6053	\\
	254	0.606	\\
	255	0.606	\\
	256	0.6087	\\
	257	0.6132	\\
	258	0.6098	\\
	259	0.6111	\\
	260	0.6111	\\
	261	0.6102	\\
	262	0.611	\\
	263	0.6121	\\
	264	0.6295	\\
	265	0.6297	\\
	266	0.6297	\\
	267	0.6306	\\
	268	0.6306	\\
	269	0.631	\\
	270	0.631	\\
	271	0.6339	\\
	272	0.6339	\\
	273	0.634	\\
	274	0.6334	\\
	275	0.6334	\\
	276	0.6337	\\
	277	0.6337	\\
	278	0.6126	\\
	279	0.6127	\\
	280	0.6162	\\
	281	0.6161	\\
	282	0.6159	\\
	283	0.6195	\\
	284	0.6223	\\
	285	0.6208	\\
	286	0.6244	\\
	287	0.6273	\\
	288	0.6283	\\
	289	0.6193	\\
	290	0.6192	\\
	291	0.6202	\\
	292	0.6214	\\
	293	0.6214	\\
	294	0.6217	\\
	295	0.6219	\\
	296	0.6202	\\
	297	0.6208	\\
	298	0.6208	\\
	299	0.6221	\\
	300	0.6411	\\
	301	0.6428	\\
	302	0.6319	\\
	303	0.633	\\
	304	0.633	\\
	305	0.6337	\\
	306	0.6347	\\
	307	0.6345	\\
	308	0.634	\\
	309	0.6319	\\
	310	0.633	\\
	311	0.6347	\\
	312	0.6347	\\
	313	0.635	\\
	314	0.6333	\\
	315	0.6328	\\
	316	0.6328	\\
	317	0.6362	\\
	318	0.637	\\
	319	0.6391	\\
	320	0.6387	\\
	321	0.6401	\\
	322	0.6346	\\
	323	0.6358	\\
	324	0.6323	\\
	325	0.6345	\\
	326	0.6353	\\
	327	0.641	\\
	328	0.6417	\\
	329	0.6417	\\
	330	0.6416	\\
	331	0.6411	\\
	332	0.6409	\\
	333	0.6409	\\
	334	0.6427	\\
	335	0.6441	\\
	336	0.6481	\\
	337	0.6483	\\
	338	0.6482	\\
	339	0.6492	\\
	340	0.6487	\\
	341	0.6465	\\
	342	0.6465	\\
	343	0.6501	\\
	344	0.6514	\\
	345	0.6509	\\
	346	0.6518	\\
	347	0.652	\\
	348	0.652	\\
	349	0.6531	\\
	350	0.6537	\\
	351	0.6537	\\
	352	0.6613	\\
	353	0.6615	\\
	354	0.6611	\\
	355	0.662	\\
	356	0.6646	\\
	357	0.6635	\\
	358	0.6618	\\
	359	0.6615	\\
	360	0.6615	\\
	361	0.6635	\\
	362	0.6643	\\
	363	0.6618	\\
	364	0.6616	\\
	365	0.6645	\\
	366	0.6647	\\
	367	0.6642	\\
	368	0.6746	\\
	369	0.6761	\\
	370	0.6737	\\
	371	0.674	\\
	372	0.674	\\
	373	0.674	\\
	374	0.6747	\\
	375	0.6725	\\
	376	0.6748	\\
	377	0.6741	\\
	378	0.6747	\\
	379	0.6747	\\
	380	0.6755	\\
	381	0.6742	\\
	382	0.6742	\\
	383	0.6741	\\
	384	0.6742	\\
	385	0.6755	\\
	386	0.6764	\\
	387	0.6767	\\
	388	0.6767	\\
	389	0.67	\\
	390	0.6708	\\
	391	0.6719	\\
	392	0.6602	\\
	393	0.6659	\\
	394	0.6675	\\
	395	0.6663	\\
	396	0.6659	\\
	397	0.6657	\\
	398	0.6603	\\
	399	0.6613	\\
	400	0.6612	\\
	401	0.6631	\\
	402	0.6633	\\
	403	0.6646	\\
	404	0.6629	\\
	405	0.6661	\\
	406	0.6638	\\
	407	0.6645	\\
	408	0.6657	\\
	409	0.6657	\\
	410	0.6653	\\
	411	0.6663	\\
	412	0.6673	\\
	413	0.6665	\\
	414	0.6778	\\
	415	0.6775	\\
	416	0.6776	\\
	417	0.6159	\\
	418	0.6199	\\
	419	0.6221	\\
	420	0.6269	\\
	421	0.6786	\\
	422	0.6793	\\
	423	0.6793	\\
	424	0.6778	\\
	425	0.6759	\\
	426	0.6762	\\
	427	0.6759	\\
	428	0.6767	\\
	429	0.6752	\\
	430	0.6868	\\
	431	0.6876	\\
	432	0.677	\\
	433	0.6782	\\
	434	0.6775	\\
	435	0.6775	\\
	436	0.6799	\\
	437	0.68	\\
	438	0.68	\\
	439	0.6796	\\
	440	0.6796	\\
	441	0.6797	\\
	442	0.6598	\\
	443	0.6609	\\
	444	0.6593	\\
	445	0.661	\\
	446	0.6658	\\
	447	0.6716	\\
	448	0.6775	\\
	449	0.6764	\\
	450	0.6758	\\
	451	0.674	\\
	452	0.6727	\\
	453	0.6695	\\
	454	0.6706	\\
	455	0.6705	\\
	456	0.6718	\\
	457	0.6721	\\
	458	0.6719	\\
	459	0.6727	\\
	460	0.6772	\\
	461	0.6761	\\
	462	0.6757	\\
	463	0.6782	\\
	464	0.6773	\\
	465	0.6766	\\
	466	0.6765	\\
	467	0.6746	\\
	468	0.6625	\\
	469	0.6636	\\
	470	0.6648	\\
	471	0.6648	\\
	472	0.6658	\\
	473	0.6686	\\
	474	0.6585	\\
	475	0.6614	\\
	476	0.6621	\\
	477	0.6621	\\
	478	0.6636	\\
	479	0.6666	\\
	480	0.6669	\\
	481	0.6677	\\
	482	0.6701	\\
	483	0.6688	\\
	484	0.6666	\\
	485	0.6667	\\
	486	0.6671	\\
	487	0.6678	\\
	488	0.6728	\\
	489	0.6735	\\
	490	0.6735	\\
	491	0.675	\\
	492	0.6743	\\
	493	0.6742	\\
	494	0.6749	\\
	495	0.6739	\\
	496	0.6765	\\
	497	0.676	\\
	498	0.6749	\\
	499	0.6754	\\
	500	0.6745	\\
            };
            \addlegendentry{\scriptsize $\,$ $N=10$}

        \coordinate (spypoint)     at (485,0.70);
        \coordinate (magnifyglass) at (450,0.4);

        \node[align = center,color=black, scale=1] at (axis cs:400.0,0.84) () {\scriptsize perfect comm., no quant.};


        \end{axis}
\spy [black, size=1.15cm] on (spypoint)
    in node[fill=white] at (magnifyglass);
\end{tikzpicture}%





==> figs/test_acc_vs_round_different_decoder_self_v2.tex <==
\begin{tikzpicture}[%spy using outlines= {circle, magnification=3.5, connect spies}
]
        \tikzstyle{every node}=[font=\scriptsize] 
        \begin{axis}[
            scale only axis,
            width=2.7in, % set to 1.2in for subfigure
            height=1.1in, % set to 1.1in for subfigure
            grid=both,
            grid style={line width=.1pt, draw=gray!10},
            major grid style={line width=.2pt,draw=gray!50},
            xlabel={\scriptsize federated learning round $t$},
            ymin=0.1,
            ymax=0.9,
            xmin=0,
            xmax=500,
            ylabel={\scriptsize test accuracy},
            ylabel style = {yshift=-1mm},
            xlabel style = {yshift=1mm},
            xtick = {0,50,100,150, 200, 250, 300, 350, 400, 450, 500},
            ytick = {0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8, 0.9},
            legend cell align={left},
            legend style={draw=none,opacity=.9,at=
            %{(0.65,0.01)},anchor=south west},
            {(0.4,0.009)},anchor=south west, nodes={scale=1, transform shape}, 
            %legend image post style={xscale=0.5}, % <--- makes legend line shorter
            },
        ]

            \addplot[color=red, line width = 1.5pt]
            table[row sep=crcr]{
	1	0.1396	\\
	2	0.1461	\\
	3	0.1502	\\
	4	0.1561	\\
	5	0.161	\\
	6	0.1662	\\
	7	0.1712	\\
	8	0.1805	\\
	9	0.1927	\\
	10	0.1978	\\
	11	0.2115	\\
	12	0.2267	\\
	13	0.2369	\\
	14	0.2489	\\
	15	0.2619	\\
	16	0.2741	\\
	17	0.2879	\\
	18	0.3011	\\
	19	0.3128	\\
	20	0.3205	\\
	21	0.3252	\\
	22	0.3345	\\
	23	0.3347	\\
	24	0.3421	\\
	25	0.3484	\\
	26	0.3572	\\
	27	0.3636	\\
	28	0.3717	\\
	29	0.3772	\\
	30	0.384	\\
	31	0.3905	\\
	32	0.3951	\\
	33	0.4019	\\
	34	0.4064	\\
	35	0.4076	\\
	36	0.4132	\\
	37	0.414	\\
	38	0.4173	\\
	39	0.4384	\\
	40	0.4412	\\
	41	0.4457	\\
	42	0.4506	\\
	43	0.4543	\\
	44	0.4637	\\
	45	0.4651	\\
	46	0.4691	\\
	47	0.4716	\\
	48	0.4786	\\
	49	0.4818	\\
	50	0.4955	\\
	51	0.497	\\
	52	0.5066	\\
	53	0.5083	\\
	54	0.5134	\\
	55	0.5174	\\
	56	0.5233	\\
	57	0.5247	\\
	58	0.53	\\
	59	0.5326	\\
	60	0.5336	\\
	61	0.5394	\\
	62	0.5467	\\
	63	0.55	\\
	64	0.5517	\\
	65	0.5558	\\
	66	0.5591	\\
	67	0.5649	\\
	68	0.5668	\\
	69	0.569	\\
	70	0.5739	\\
	71	0.5759	\\
	72	0.5777	\\
	73	0.5798	\\
	74	0.5869	\\
	75	0.5871	\\
	76	0.5936	\\
	77	0.5947	\\
	78	0.5976	\\
	79	0.6023	\\
	80	0.6067	\\
	81	0.6092	\\
	82	0.6107	\\
	83	0.6093	\\
	84	0.6122	\\
	85	0.6142	\\
	86	0.6194	\\
	87	0.6206	\\
	88	0.629	\\
	89	0.6285	\\
	90	0.6295	\\
	91	0.6289	\\
	92	0.632	\\
	93	0.6333	\\
	94	0.6358	\\
	95	0.637	\\
	96	0.6384	\\
	97	0.6404	\\
	98	0.6467	\\
	99	0.6461	\\
	100	0.6478	\\
	101	0.6485	\\
	102	0.6519	\\
	103	0.6495	\\
	104	0.6505	\\
	105	0.6472	\\
	106	0.6502	\\
	107	0.6516	\\
	108	0.6563	\\
	109	0.6546	\\
	110	0.6603	\\
	111	0.6586	\\
	112	0.6643	\\
	113	0.663	\\
	114	0.6655	\\
	115	0.665	\\
	116	0.6723	\\
	117	0.6711	\\
	118	0.672	\\
	119	0.6694	\\
	120	0.6701	\\
	121	0.6689	\\
	122	0.6734	\\
	123	0.6731	\\
	124	0.6724	\\
	125	0.6722	\\
	126	0.6717	\\
	127	0.6736	\\
	128	0.6716	\\
	129	0.6718	\\
	130	0.6747	\\
	131	0.674	\\
	132	0.6776	\\
	133	0.6784	\\
	134	0.6787	\\
	135	0.6781	\\
	136	0.6807	\\
	137	0.6813	\\
	138	0.6805	\\
	139	0.6808	\\
	140	0.6786	\\
	141	0.6793	\\
	142	0.6801	\\
	143	0.6807	\\
	144	0.6822	\\
	145	0.6804	\\
	146	0.684	\\
	147	0.6829	\\
	148	0.6835	\\
	149	0.6821	\\
	150	0.686	\\
	151	0.6844	\\
	152	0.6853	\\
	153	0.6852	\\
	154	0.6838	\\
	155	0.6837	\\
	156	0.6851	\\
	157	0.6835	\\
	158	0.686	\\
	159	0.6857	\\
	160	0.689	\\
	161	0.6889	\\
	162	0.687	\\
	163	0.6873	\\
	164	0.6866	\\
	165	0.6856	\\
	166	0.685	\\
	167	0.6856	\\
	168	0.6858	\\
	169	0.6849	\\
	170	0.6837	\\
	171	0.6827	\\
	172	0.6836	\\
	173	0.6837	\\
	174	0.6857	\\
	175	0.6846	\\
	176	0.6826	\\
	177	0.6836	\\
	178	0.6834	\\
	179	0.6843	\\
	180	0.6842	\\
	181	0.6852	\\
	182	0.6847	\\
	183	0.6848	\\
	184	0.6855	\\
	185	0.6864	\\
	186	0.6868	\\
	187	0.6867	\\
	188	0.6889	\\
	189	0.6898	\\
	190	0.6884	\\
	191	0.6869	\\
	192	0.6893	\\
	193	0.6882	\\
	194	0.6877	\\
	195	0.6879	\\
	196	0.6883	\\
	197	0.6898	\\
	198	0.6902	\\
	199	0.6907	\\
	200	0.6908	\\
	201	0.6907	\\
	202	0.6918	\\
	203	0.6898	\\
    203 0.6906	\\
    204 0.6895	\\
    205 0.6901	\\
    206 0.6891	\\
    207 0.6890	\\
    208 0.6883	\\
    209 0.6897	\\
    210 0.6898	\\
    211 0.6901	\\
    212 0.6904	\\
    213 0.6907	\\
    214 0.6895	\\
    215 0.6899	\\
    216 0.6892	\\
    217 0.6900	\\
    218 0.6888	\\
    219 0.6883	\\
    220 0.6885	\\
    221 0.6886	\\
    222 0.6892	\\
    223 0.6890	\\
    224 0.6888	\\
    225 0.6883	\\
	226	0.6865	\\
	227	0.6862	\\
	228	0.6882	\\
	229	0.6897	\\
	230	0.6889	\\
	231	0.6888	\\
	232	0.6898	\\
	233	0.6898	\\
	234	0.6903	\\
	235	0.6924	\\
	236	0.6935	\\
	237	0.6928	\\
	238	0.6921	\\
	239	0.6932	\\
	240	0.6925	\\
	241	0.6934	\\
	242	0.6933	\\
	243	0.6926	\\
	244	0.6922	\\
	245	0.6928	\\
	246	0.6921	\\
	247	0.6950	\\
	248	0.6951	\\
	249	0.6956	\\
	250	0.6945	\\
	251	0.6945	\\
	252	0.6934	\\
	253	0.6931	\\
	254	0.6934	\\
	255	0.6929	\\
	256	0.6945	\\
	257	0.6946	\\
	258	0.6941	\\
	259	0.6957	\\
	260	0.6965	\\
	261	0.6961	\\
	262	0.6942	\\
	263	0.6949	\\
	264	0.6946	\\
	265	0.6954	\\
	266	0.6943	\\
	267	0.6955	\\
	268	0.6950	\\
	269	0.6984	\\
	270	0.6972	\\
	271	0.6955	\\
	272	0.6955	\\
	273	0.6973	\\
	274	0.6960	\\
	275	0.6983	\\
	276	0.6983	\\
	277	0.6982	\\
	278	0.6986	\\
	279	0.6996	\\
	280	0.7001	\\
	281	0.7010	\\
	282	0.7008	\\
	283	0.6998	\\
	284	0.7007	\\
	285	0.7009	\\
	286	0.7019	\\
	287	0.7007	\\
	288	0.7013	\\
	289	0.7006	\\
	290	0.6993	\\
	291	0.7000	\\
	292	0.6999	\\
	293	0.6990	\\
	294	0.6984	\\
	295	0.7000	\\
	296	0.7002	\\
	297	0.7002	\\
	298	0.6993	\\
	299	0.7007	\\
	300	0.7009	\\
	301	0.7009	\\
	302	0.7008	\\
	303	0.7017	\\
	304	0.7022	\\
	305	0.7019	\\
	306	0.7019	\\
	307	0.7017	\\
	308	0.7024	\\
	309	0.7028	\\
	310	0.7034	\\
	311	0.7046	\\
	312	0.7041	\\
	313	0.7029	\\
	314	0.7048	\\
	315	0.7040	\\
	316	0.7049	\\
	317	0.7051	\\
	318	0.7049	\\
	319	0.7062	\\
	320	0.7051	\\
	321	0.7056	\\
	322	0.7063	\\
	323	0.7079	\\
	324	0.7044	\\
	325	0.7049	\\
	326	0.7057	\\
	327	0.7049	\\
	328	0.7059	\\
	329	0.7057	\\
	330	0.7088	\\
	331	0.7085	\\
	332	0.7069	\\
	333	0.7053	\\
	334	0.7065	\\
	335	0.7071	\\
	336	0.7081	\\
	337	0.7073	\\
	338	0.7068	\\
	339	0.7066	\\
	340	0.7068	\\
	341	0.7072	\\
	342	0.7057	\\
	343	0.7066	\\
	344	0.7079	\\
	345	0.7072	\\
	346	0.7077	\\
	347	0.7092	\\
	348	0.7079	\\
	349	0.7072	\\
	350	0.7065	\\
	351	0.7063	\\
	352	0.7079	\\
	353	0.7081	\\
	354	0.7067	\\
	355	0.7085	\\
	356	0.7066	\\
	357	0.7086	\\
	358	0.7076	\\
	359	0.7085	\\
	360	0.7082	\\
	361	0.7092	\\
	362	0.7084	\\
	363	0.7098	\\
	364	0.7111	\\
	365	0.7110	\\
	366	0.7100	\\
	367	0.7099	\\
	368	0.7103	\\
	369	0.7096	\\
	370	0.7097	\\
	371	0.7103	\\
	372	0.7112	\\
	373	0.7105	\\
	374	0.7112	\\
	375	0.7111	\\
	376	0.7118	\\
	377	0.7108	\\
	378	0.7106	\\
	379	0.7104	\\
	380	0.7124	\\
	381	0.7111	\\
	382	0.7131	\\
	383	0.7131	\\
	384	0.7132	\\
	385	0.7137	\\
	386	0.7136	\\
	387	0.7134	\\
	388	0.7140	\\
	389	0.7143	\\
	390	0.7133	\\
	391	0.7136	\\
	392	0.7135	\\
	393	0.7133	\\
	394	0.7125	\\
	395	0.7131	\\
	396	0.7146	\\
	397	0.7153	\\
	398	0.7137	\\
	399	0.7136	\\
	400	0.7146	\\
	401	0.7138	\\
	402	0.7149	\\
	403	0.7154	\\
	404	0.7148	\\
	405	0.7156	\\
	406	0.7149	\\
	407	0.7151	\\
	408	0.7143	\\
	409	0.7148	\\
	410	0.7155	\\
	411	0.7151	\\
	412	0.7160	\\
	413	0.7149	\\
	414	0.7159	\\
	415	0.7158	\\
	416	0.7156	\\
	417	0.7147	\\
	418	0.7149	\\
	419	0.7148	\\
	420	0.7167	\\
	421	0.7166	\\
	422	0.7160	\\
	423	0.7168	\\
	424	0.7163	\\
	425	0.7169	\\
	426	0.7158	\\
	427	0.7177	\\
	428	0.7171	\\
	429	0.7165	\\
	430	0.7166	\\
	431	0.7171	\\
	432	0.7161	\\
	433	0.7169	\\
	434	0.7160	\\
	435	0.7176	\\
	436	0.7180	\\
	437	0.7163	\\
	438	0.7167	\\
	439	0.7182	\\
	440	0.7182	\\
	441	0.7180	\\
	442	0.7161	\\
	443	0.7165	\\
	444	0.7188	\\
	445	0.7191	\\
	446	0.7185	\\
	447	0.7192	\\
	448	0.7191	\\
	449	0.7194	\\
	450	0.7195	\\
	451	0.7191	\\
	452	0.7195	\\
	453	0.7186	\\
	454	0.7194	\\
	455	0.7198	\\
	456	0.7199	\\
	457	0.7191	\\
	458	0.7203	\\
	459	0.7209	\\
	460	0.7216	\\
	461	0.7192	\\
	462	0.7192	\\
	463	0.7189	\\
	464	0.7185	\\
	465	0.7197	\\
	466	0.7196	\\
	467	0.7206	\\
	468	0.7209	\\
	469	0.7188	\\
	470	0.7201	\\
	471	0.7207	\\
	472	0.7211	\\
	473	0.7207	\\
	474	0.7207	\\
	475	0.7197	\\
	476	0.7212	\\
	477	0.7197	\\
	478	0.7194	\\
	479	0.7217	\\
	480	0.7204	\\
	481	0.7206	\\
	482	0.7226	\\
	483	0.7215	\\
	484	0.7221	\\
	485	0.7220	\\
	486	0.7222	\\
	487	0.7215	\\
	488	0.7226	\\
	489	0.7222	\\
	490	0.7230	\\
	491	0.7234	\\
	492	0.7224	\\
	493	0.7230	\\
	494	0.7232	\\
	495	0.7226	\\
	496	0.7228	\\
	497	0.7238	\\
	498	0.7231	\\
	499	0.7232	\\
	500	0.7233	\\
            };
            \addlegendentry{\scriptsize $\,$ TUMA, unknown CSI};

            \addplot[color=black, dashdotted, line width = 1.5pt]
            table[row sep=crcr]{
	1	0.1366	\\
	2	0.1442	\\
	3	0.149	\\
	4	0.1536	\\
	5	0.1568	\\
	6	0.1585	\\
	7	0.1575	\\
	8	0.1529	\\
	9	0.1531	\\
	10	0.1545	\\
	11	0.1688	\\
	12	0.1701	\\
	13	0.1801	\\
	14	0.1989	\\
	15	0.2076	\\
	16	0.2077	\\
	17	0.2213	\\
	18	0.2272	\\
	19	0.235	\\
	20	0.2404	\\
	21	0.2512	\\
	22	0.2564	\\
	23	0.2623	\\
	24	0.269	\\
	25	0.27	\\
	26	0.2796	\\
	27	0.2917	\\
	28	0.2911	\\
	29	0.2911	\\
	30	0.2957	\\
	31	0.301	\\
	32	0.3062	\\
	33	0.3194	\\
	34	0.3214	\\
	35	0.3275	\\
	36	0.336	\\
	37	0.3269	\\
	38	0.3293	\\
	39	0.3329	\\
	40	0.3551	\\
	41	0.3622	\\
	42	0.3623	\\
	43	0.3645	\\
	44	0.3819	\\
	45	0.3831	\\
	46	0.3844	\\
	47	0.3837	\\
	48	0.3857	\\
	49	0.3862	\\
	50	0.3884	\\
	51	0.391	\\
	52	0.395	\\
	53	0.3949	\\
	54	0.4011	\\
	55	0.4016	\\
	56	0.4071	\\
	57	0.4107	\\
	58	0.4142	\\
	59	0.4181	\\
	60	0.419	\\
	61	0.4198	\\
	62	0.4183	\\
	63	0.4175	\\
	64	0.4235	\\
	65	0.431	\\
	66	0.4312	\\
	67	0.4379	\\
	68	0.438	\\
	69	0.4379	\\
	70	0.4404	\\
	71	0.443	\\
	72	0.4428	\\
	73	0.4448	\\
	74	0.4501	\\
	75	0.4501	\\
	76	0.4576	\\
	77	0.4504	\\
	78	0.4509	\\
	79	0.4578	\\
	80	0.4652	\\
	81	0.4667	\\
	82	0.4678	\\
	83	0.4682	\\
	84	0.4688	\\
	85	0.4691	\\
	86	0.4695	\\
	87	0.4681	\\
	88	0.4684	\\
	89	0.4697	\\
	90	0.4738	\\
	91	0.4781	\\
	92	0.4734	\\
	93	0.4795	\\
	94	0.4813	\\
	95	0.4826	\\
	96	0.4849	\\
	97	0.4855	\\
	98	0.4867	\\
	99	0.4847	\\
	100	0.4864	\\
	101	0.4887	\\
	102	0.4917	\\
	103	0.4932	\\
	104	0.4938	\\
	105	0.4962	\\
	106	0.4968	\\
	107	0.5033	\\
	108	0.5042	\\
	109	0.4953	\\
	110	0.4975	\\
	111	0.4983	\\
	112	0.5044	\\
	113	0.5062	\\
	114	0.5102	\\
	115	0.5130	\\
	116	0.5133	\\
	117	0.5145	\\
	118	0.5159	\\
	119	0.5172	\\
	120	0.5178	\\
	121	0.5183	\\
	122	0.5188	\\
	123	0.5191	\\
	124	0.5193	\\
	125	0.5195	\\
	126	0.5190	\\
	127	0.5210	\\
	128	0.5213	\\
	129	0.5223	\\
	130	0.5228	\\
	131	0.5234	\\
	132	0.5238	\\
	133	0.5251	\\
	134	0.5267	\\
	135	0.5270	\\
	136	0.5273	\\
	137	0.5278	\\
	138	0.5310	\\
	139	0.5321	\\
	140	0.5326	\\
	141	0.5189	\\
	142	0.5220	\\
	143	0.5233	\\
	144	0.5258	\\
	145	0.5270	\\
	146	0.5284	\\
	147	0.5304	\\
	148	0.5367	\\
	149	0.5361	\\
	150	0.5378	\\
	151	0.5385	\\
	152	0.5419	\\
	153	0.5395	\\
	154	0.5405	\\
	155	0.5372	\\
	156	0.5402	\\
	157	0.5416	\\
	158	0.5463	\\
	159	0.5446	\\
	160	0.5503	\\
	161	0.5486	\\
	162	0.5543	\\
	163	0.5530	\\
	164	0.5555	\\
	165	0.5550	\\
	166	0.5623	\\
	167	0.5611	\\
	168	0.5620	\\
	169	0.5594	\\
	170	0.5601	\\
	171	0.5589	\\
	172	0.5634	\\
	173	0.5631	\\
	174	0.5624	\\
	175	0.5622	\\
	176	0.5617	\\
	177	0.5636	\\
	178	0.5616	\\
	179	0.5618	\\
	180	0.5647	\\
	181	0.5640	\\
	182	0.5676	\\
	183	0.5684	\\
	184	0.5687	\\
	185	0.5681	\\
	186	0.5707	\\
	187	0.5713	\\
	188	0.5705	\\
	189	0.5708	\\
	190	0.5686	\\
	191	0.5693	\\
	192	0.5701	\\
	193	0.5707	\\
	194	0.5722	\\
	195	0.5704	\\
	196	0.5740	\\
	197	0.5729	\\
	198	0.5735	\\
	199	0.5721	\\
	200	0.5760	\\
	201	0.5744	\\
	202	0.5753	\\
	203	0.5752	\\
	204	0.5738	\\
	205	0.5737	\\
	206	0.5751	\\
	207	0.5735	\\
	208	0.5760	\\
	209	0.5757	\\
	210	0.5790	\\
	211	0.5789	\\
	212	0.5770	\\
	213	0.5773	\\
	214	0.5766	\\
	215	0.5756	\\
	216	0.5750	\\
	217	0.5756	\\
	218	0.5758	\\
	219	0.5749	\\
	220	0.5737	\\
	221	0.5727	\\
	222	0.5736	\\
	223	0.5737	\\
	224	0.5757	\\
	225	0.5746	\\
	226	0.5726	\\
	227	0.5736	\\
	228	0.5734	\\
	229	0.5743	\\
	230	0.5742	\\
	231	0.5752	\\
	232	0.5747	\\
	233	0.5748	\\
	234	0.5755	\\
	235	0.5764	\\
	236	0.5768	\\
	237	0.5767	\\
	238	0.5789	\\
	239	0.5798	\\
	240	0.5784	\\
	241	0.5769	\\
	242	0.5793	\\
	243	0.5782	\\
	244	0.5777	\\
	245	0.5779	\\
	246	0.5783	\\
	247	0.5798	\\
	248	0.5802	\\
	249	0.5807	\\
	250	0.5824	\\
	251	0.5819	\\
	252	0.5814	\\
	253	0.5812	\\
	254	0.5805	\\
	255	0.5809	\\
	256	0.5821	\\
	257	0.5824	\\
	258	0.5830	\\
	259	0.5834	\\
	260	0.5847	\\
	261	0.5850	\\
	262	0.5829	\\
	263	0.5833	\\
	264	0.5833	\\
	265	0.5841	\\
	266	0.5824	\\
	267	0.5843	\\
	268	0.5828	\\
	269	0.5870	\\
	270	0.5857	\\
	271	0.5832	\\
	272	0.5834	\\
	273	0.5846	\\
	274	0.5834	\\
	275	0.5867	\\
	276	0.5859	\\
	277	0.5855	\\
	278	0.5875	\\
	279	0.5874	\\
	280	0.5883	\\
	281	0.5891	\\
	282	0.5881	\\
	283	0.5875	\\
	284	0.5887	\\
	285	0.5881	\\
	286	0.5908	\\
	287	0.5883	\\
	288	0.5896	\\
	289	0.5885	\\
	290	0.5871	\\
	291	0.5872	\\
	292	0.5870	\\
	293	0.5873	\\
	294	0.5865	\\
	295	0.5873	\\
	296	0.5878	\\
	297	0.5875	\\
	298	0.5882	\\
	299	0.5890	\\
	300	0.5895	\\
	301	0.5896	\\
	302	0.5893	\\
	303	0.5891	\\
	304	0.5911	\\
	305	0.5896	\\
	306	0.5897	\\
	307	0.5903	\\
	308	0.5895	\\
	309	0.5912	\\
	310	0.5911	\\
	311	0.5924	\\
	312	0.5922	\\
	313	0.5919	\\
	314	0.5925	\\
	315	0.5917	\\
	316	0.5930	\\
	317	0.5937	\\
	318	0.5919	\\
	319	0.5937	\\
	320	0.5937	\\
	321	0.5944	\\
	322	0.5949	\\
	323	0.5954	\\
	324	0.5918	\\
	325	0.5931	\\
	326	0.5940	\\
	327	0.5924	\\
	328	0.5942	\\
	329	0.5937	\\
	330	0.5978	\\
	331	0.5964	\\
	332	0.5951	\\
	333	0.5931	\\
	334	0.5952	\\
	335	0.5946	\\
	336	0.5967	\\
	337	0.5955	\\
	338	0.5949	\\
	339	0.5954	\\
	340	0.5938	\\
	341	0.5949	\\
	342	0.5930	\\
	343	0.5950	\\
	344	0.5967	\\
	345	0.5946	\\
	346	0.5957	\\
	347	0.5969	\\
	348	0.5963	\\
	349	0.5945	\\
	350	0.5955	\\
	351	0.5946	\\
	352	0.5950	\\
	353	0.5956	\\
	354	0.5950	\\
	355	0.5962	\\
	356	0.5945	\\
	357	0.5969	\\
	358	0.5947	\\
	359	0.5969	\\
	360	0.5960	\\
	361	0.5977	\\
	362	0.5958	\\
	363	0.5983	\\
	364	0.5995	\\
	365	0.5995	\\
	366	0.5972	\\
	367	0.5970	\\
	368	0.5992	\\
	369	0.5983	\\
	370	0.5971	\\
	371	0.5991	\\
	372	0.5993	\\
	373	0.5983	\\
	374	0.5998	\\
	375	0.5989	\\
	376	0.5997	\\
	377	0.5983	\\
	378	0.5988	\\
	379	0.5993	\\
	380	0.6009	\\
	381	0.5993	\\
	382	0.6010	\\
	383	0.6013	\\
	384	0.6007	\\
	385	0.6012	\\
	386	0.6008	\\
	387	0.6019	\\
	388	0.6025	\\
	389	0.6028	\\
	390	0.6020	\\
	391	0.6023	\\
	392	0.6006	\\
	393	0.6011	\\
	394	0.5996	\\
	395	0.6021	\\
	396	0.6021	\\
	397	0.6037	\\
	398	0.6025	\\
	399	0.6019	\\
	400	0.6018	\\
	401	0.6021	\\
	402	0.6025	\\
	403	0.6026	\\
	404	0.6034	\\
	405	0.6038	\\
	406	0.6031	\\
	407	0.6025	\\
	408	0.6014	\\
	409	0.6033	\\
	410	0.6028	\\
	411	0.6036	\\
	412	0.6046	\\
	413	0.6024	\\
	414	0.6033	\\
	415	0.6045	\\
	416	0.6040	\\
	417	0.6037	\\
	418	0.6035	\\
	419	0.6030	\\
	420	0.6043	\\
	421	0.6053	\\
	422	0.6032	\\
	423	0.6040	\\
	424	0.6039	\\
	425	0.6042	\\
	426	0.6047	\\
	427	0.6065	\\
	428	0.6044	\\
	429	0.6040	\\
	430	0.6046	\\
	431	0.6049	\\
	432	0.6042	\\
	433	0.6049	\\
	434	0.6037	\\
	435	0.6046	\\
	436	0.6051	\\
	437	0.6035	\\
	438	0.6051	\\
	439	0.6062	\\
	440	0.6060	\\
	441	0.6052	\\
	442	0.6041	\\
	443	0.6048	\\
	444	0.6069	\\
	445	0.6078	\\
	446	0.6066	\\
	447	0.6064	\\
	448	0.6064	\\
	449	0.6076	\\
	450	0.6082	\\
	451	0.6066	\\
	452	0.6077	\\
	453	0.6072	\\
	454	0.6074	\\
	455	0.6073	\\
	456	0.6070	\\
	457	0.6067	\\
	458	0.6084	\\
	459	0.6085	\\
	460	0.6101	\\
	461	0.6070	\\
	462	0.6065	\\
	463	0.6061	\\
	464	0.6057	\\
	465	0.6077	\\
	466	0.6084	\\
	467	0.6085	\\
	468	0.6095	\\
	469	0.6069	\\
	470	0.6089	\\
	471	0.6079	\\
	472	0.6082	\\
	473	0.6088	\\
	474	0.6090	\\
	475	0.6087	\\
	476	0.6102	\\
	477	0.6086	\\
	478	0.6082	\\
	479	0.6102	\\
	480	0.6084	\\
	481	0.6093	\\
	482	0.6114	\\
	483	0.6092	\\
	484	0.6107	\\
	485	0.6105	\\
	486	0.6112	\\
	487	0.6098	\\
	488	0.6109	\\
	489	0.6098	\\
	490	0.6101	\\
	491	0.6117	\\
	492	0.6113	\\
	493	0.6119	\\
	494	0.6104	\\
	495	0.6105	\\
	496	0.6099	\\
	497	0.6114	\\
	498	0.6107	\\
	499	0.6122	\\
	500	0.6137	\\
            };
            \addlegendentry{\scriptsize $\,$ MD-AirComp, perfect CSI}

        %\coordinate (spypoint)     at (480,0.795);
        %\coordinate (magnifyglass) at (420,0.55);

        \end{axis}
%\spy [black, size=1.5cm] on (spypoint)
%    in node[fill=white] at (magnifyglass);
\end{tikzpicture}%



==> figs/test_acc_vs_round_perfect_novq_Ktar100_K1000.tex <==
\begin{tikzpicture}[spy using outlines=
{circle, magnification=3.5, connect spies}]
        \tikzstyle{every node}=[font=\scriptsize] 
        \begin{axis}[
            scale only axis,
            width=2.7in,
            height=1.1in,
            grid=both,
            grid style={line width=.1pt, draw=gray!10},
            major grid style={line width=.2pt,draw=gray!50},
            xlabel={\scriptsize federated learning round $t$},
            ymin=0.1,
            ymax=0.9,
            xmin=0,
            xmax=500,
            ylabel={\scriptsize test accuracy},
            %yminorticks=true,
            ylabel style = {yshift=-1mm},
            %yticklabel style = {xshift=1mm},
            %xlabel style = {xshift=2mm, align=center},
            xtick = {0,50,100,150, 200, 250, 300, 350, 400, 450, 500},
            ytick = {0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8, 0.9},
            legend cell align={left},
            legend style={draw=none,opacity=.9,at=
            %{(0.65,0.01)},anchor=south west},
            {(0.1,0.01)},anchor=south west},
        ]

            \addplot[dotted, color=blue, line width = 1.5pt]
            table[row sep=crcr]{
	1	0.1512	\\
	2	0.1638	\\
	3	0.18	\\
	4	0.1933	\\
	5	0.2138	\\
	6	0.2385	\\
	7	0.263	\\
	8	0.2944	\\
	9	0.3247	\\
	10	0.3521	\\
	11	0.364	\\
	12	0.3702	\\
	13	0.3772	\\
	14	0.3839	\\
	15	0.3905	\\
	16	0.3932	\\
	17	0.3966	\\
	18	0.4042	\\
	19	0.4107	\\
	20	0.4171	\\
	21	0.4279	\\
	22	0.4386	\\
	23	0.4418	\\
	24	0.4508	\\
	25	0.4507	\\
	26	0.4563	\\
	27	0.4613	\\
	28	0.4663	\\
	29	0.4706	\\
	30	0.4763	\\
	31	0.4828	\\
	32	0.4899	\\
	33	0.4957	\\
	34	0.5034	\\
	35	0.5151	\\
	36	0.5284	\\
	37	0.5341	\\
	38	0.539	\\
	39	0.5419	\\
	40	0.5497	\\
	41	0.5546	\\
	42	0.5643	\\
	43	0.5728	\\
	44	0.5797	\\
	45	0.5837	\\
	46	0.5885	\\
	47	0.5907	\\
	48	0.5989	\\
	49	0.6042	\\
	50	0.604	\\
	51	0.6077	\\
	52	0.6092	\\
	53	0.6131	\\
	54	0.6153	\\
	55	0.6232	\\
	56	0.6227	\\
	57	0.6269	\\
	58	0.6288	\\
	59	0.634	\\
	60	0.636	\\
	61	0.6373	\\
	62	0.6384	\\
	63	0.6389	\\
	64	0.6427	\\
	65	0.6463	\\
	66	0.6478	\\
	67	0.6503	\\
	68	0.6522	\\
	69	0.6547	\\
	70	0.655	\\
	71	0.6545	\\
	72	0.6545	\\
	73	0.6556	\\
	74	0.6555	\\
	75	0.6573	\\
	76	0.6566	\\
	77	0.6581	\\
	78	0.6588	\\
	79	0.6599	\\
	80	0.6625	\\
	81	0.6612	\\
	82	0.6639	\\
	83	0.664	\\
	84	0.6646	\\
	85	0.6664	\\
	86	0.6689	\\
	87	0.6678	\\
	88	0.6695	\\
	89	0.6708	\\
	90	0.6716	\\
	91	0.6671	\\
	92	0.6711	\\
	93	0.674	\\
	94	0.6737	\\
	95	0.676	\\
	96	0.6761	\\
	97	0.6779	\\
	98	0.6783	\\
	99	0.6785	\\
	100	0.6821	\\
	101	0.6813	\\
	102	0.6818	\\
	103	0.683	\\
	104	0.6815	\\
	105	0.685	\\
	106	0.6833	\\
	107	0.6833	\\
	108	0.6834	\\
	109	0.6832	\\
	110	0.6852	\\
	111	0.6871	\\
	112	0.6878	\\
	113	0.686	\\
	114	0.685	\\
	115	0.6874	\\
	116	0.6897	\\
	117	0.6925	\\
	118	0.6926	\\
	119	0.6937	\\
	120	0.6915	\\
	121	0.6932	\\
	122	0.6954	\\
	123	0.6958	\\
	124	0.6936	\\
	125	0.6963	\\
	126	0.6958	\\
	127	0.6973	\\
	128	0.6974	\\
	129	0.6988	\\
	130	0.6991	\\
	131	0.6986	\\
	132	0.699	\\
	133	0.701	\\
	134	0.7035	\\
	135	0.7033	\\
	136	0.7021	\\
	137	0.7052	\\
	138	0.7042	\\
	139	0.7076	\\
	140	0.7082	\\
	141	0.7088	\\
	142	0.7085	\\
	143	0.7084	\\
	144	0.7081	\\
	145	0.7089	\\
	146	0.7098	\\
	147	0.7114	\\
	148	0.7118	\\
	149	0.7121	\\
	150	0.7115	\\
	151	0.7109	\\
	152	0.7119	\\
	153	0.711	\\
	154	0.7126	\\
	155	0.7133	\\
	156	0.7149	\\
	157	0.7143	\\
	158	0.7157	\\
	159	0.7149	\\
	160	0.7153	\\
	161	0.7169	\\
	162	0.717	\\
	163	0.7169	\\
	164	0.7172	\\
	165	0.7169	\\
	166	0.7191	\\
	167	0.7184	\\
	168	0.719	\\
	169	0.7192	\\
	170	0.7214	\\
	171	0.7221	\\
	172	0.723	\\
	173	0.723	\\
	174	0.7223	\\
	175	0.7228	\\
	176	0.7232	\\
	177	0.724	\\
	178	0.7252	\\
	179	0.726	\\
	180	0.7267	\\
	181	0.7252	\\
	182	0.725	\\
	183	0.7263	\\
	184	0.7271	\\
	185	0.7277	\\
	186	0.7305	\\
	187	0.7282	\\
	188	0.73	\\
	189	0.7308	\\
	190	0.7319	\\
	191	0.7323	\\
	192	0.7325	\\
	193	0.7301	\\
	194	0.7325	\\
	195	0.7328	\\
	196	0.7334	\\
	197	0.7331	\\
	198	0.7339	\\
	199	0.734	\\
	200	0.7326	\\
	201	0.735	\\
	202	0.7336	\\
	203	0.7332	\\
	204	0.7347	\\
	205	0.7348	\\
	206	0.7353	\\
	207	0.7359	\\
	208	0.7355	\\
	209	0.7357	\\
	210	0.7382	\\
	211	0.7389	\\
	212	0.7398	\\
	213	0.7397	\\
	214	0.7393	\\
	215	0.7397	\\
	216	0.7407	\\
	217	0.741	\\
	218	0.7416	\\
	219	0.7411	\\
	220	0.7406	\\
	221	0.7414	\\
	222	0.742	\\
	223	0.7409	\\
	224	0.7432	\\
	225	0.7433	\\
	226	0.7426	\\
	227	0.7436	\\
	228	0.7434	\\
	229	0.7427	\\
	230	0.7464	\\
	231	0.7465	\\
	232	0.7462	\\
	233	0.7464	\\
	234	0.7441	\\
	235	0.745	\\
	236	0.7484	\\
	237	0.7484	\\
	238	0.7472	\\
	239	0.7473	\\
	240	0.7486	\\
	241	0.7467	\\
	242	0.7473	\\
	243	0.7494	\\
	244	0.7489	\\
	245	0.7503	\\
	246	0.7514	\\
	247	0.7512	\\
	248	0.7517	\\
	249	0.7517	\\
	250	0.7509	\\
	251	0.7495	\\
	252	0.7505	\\
	253	0.7507	\\
	254	0.7514	\\
	255	0.7506	\\
	256	0.7524	\\
	257	0.7534	\\
	258	0.7533	\\
	259	0.7534	\\
	260	0.7539	\\
	261	0.7516	\\
	262	0.7551	\\
	263	0.7529	\\
	264	0.7558	\\
	265	0.7554	\\
	266	0.757	\\
	267	0.7581	\\
	268	0.7567	\\
	269	0.7583	\\
	270	0.7566	\\
	271	0.7585	\\
	272	0.7579	\\
	273	0.7578	\\
	274	0.758	\\
	275	0.7574	\\
	276	0.7571	\\
	277	0.7579	\\
	278	0.7594	\\
	279	0.7621	\\
	280	0.7609	\\
	281	0.762	\\
	282	0.7612	\\
	283	0.7603	\\
	284	0.7615	\\
	285	0.7601	\\
	286	0.7603	\\
	287	0.7607	\\
	288	0.7613	\\
	289	0.7605	\\
	290	0.7625	\\
	291	0.7623	\\
	292	0.7617	\\
	293	0.7638	\\
	294	0.7604	\\
	295	0.7615	\\
	296	0.7622	\\
	297	0.7608	\\
	298	0.7622	\\
	299	0.7615	\\
	300	0.762	\\
	301	0.7642	\\
	302	0.7638	\\
	303	0.7629	\\
	304	0.7637	\\
	305	0.7647	\\
	306	0.7651	\\
	307	0.7636	\\
	308	0.7627	\\
	309	0.7655	\\
	310	0.7643	\\
	311	0.7636	\\
	312	0.7659	\\
	313	0.7665	\\
	314	0.7673	\\
	315	0.7663	\\
	316	0.7671	\\
	317	0.7671	\\
	318	0.7694	\\
	319	0.767	\\
	320	0.7671	\\
	321	0.7693	\\
	322	0.7672	\\
	323	0.7681	\\
	324	0.7695	\\
	325	0.7693	\\
	326	0.7688	\\
	327	0.7683	\\
	328	0.7686	\\
	329	0.7686	\\
	330	0.7675	\\
	331	0.7685	\\
	332	0.7693	\\
	333	0.77	\\
	334	0.7706	\\
	335	0.7713	\\
	336	0.7707	\\
	337	0.7733	\\
	338	0.7725	\\
	339	0.7717	\\
	340	0.772	\\
	341	0.7737	\\
	342	0.7726	\\
	343	0.7711	\\
	344	0.7734	\\
	345	0.7713	\\
	346	0.7717	\\
	347	0.7723	\\
	348	0.7732	\\
	349	0.7723	\\
	350	0.7727	\\
	351	0.7732	\\
	352	0.7742	\\
	353	0.7743	\\
	354	0.7733	\\
	355	0.7746	\\
	356	0.775	\\
	357	0.7748	\\
	358	0.7754	\\
	359	0.7733	\\
	360	0.7749	\\
	361	0.7753	\\
	362	0.7758	\\
	363	0.7749	\\
	364	0.7732	\\
	365	0.774	\\
	366	0.7737	\\
	367	0.7736	\\
	368	0.7759	\\
	369	0.7727	\\
	370	0.775	\\
	371	0.7753	\\
	372	0.7765	\\
	373	0.7772	\\
	374	0.7771	\\
	375	0.777	\\
	376	0.7769	\\
	377	0.7767	\\
	378	0.7762	\\
	379	0.7762	\\
	380	0.778	\\
	381	0.7776	\\
	382	0.7781	\\
	383	0.7762	\\
	384	0.7776	\\
	385	0.7788	\\
	386	0.7765	\\
	387	0.7756	\\
	388	0.7758	\\
	389	0.7761	\\
	390	0.7771	\\
	391	0.7777	\\
	392	0.7785	\\
	393	0.7785	\\
	394	0.78	\\
	395	0.7794	\\
	396	0.7793	\\
	397	0.7789	\\
	398	0.7801	\\
	399	0.779	\\
	400	0.7814	\\
	401	0.7802	\\
	402	0.781	\\
	403	0.7798	\\
	404	0.7811	\\
	405	0.7804	\\
	406	0.7814	\\
	407	0.7813	\\
	408	0.7807	\\
	409	0.7821	\\
	410	0.7827	\\
	411	0.7819	\\
	412	0.7801	\\
	413	0.7824	\\
	414	0.781	\\
	415	0.7809	\\
	416	0.7803	\\
	417	0.7817	\\
	418	0.7827	\\
	419	0.7826	\\
	420	0.7831	\\
	421	0.7834	\\
	422	0.7826	\\
	423	0.783	\\
	424	0.7822	\\
	425	0.7822	\\
	426	0.783	\\
	427	0.7842	\\
	428	0.7838	\\
	429	0.7843	\\
	430	0.7841	\\
	431	0.7833	\\
	432	0.7848	\\
	433	0.783	\\
	434	0.7838	\\
	435	0.7834	\\
	436	0.7828	\\
	437	0.7839	\\
	438	0.7859	\\
	439	0.7846	\\
	440	0.7843	\\
	441	0.7841	\\
	442	0.7847	\\
	443	0.7833	\\
	444	0.7852	\\
	445	0.7844	\\
	446	0.7844	\\
	447	0.7855	\\
	448	0.7847	\\
	449	0.7856	\\
	450	0.7852	\\
	451	0.7856	\\
	452	0.785	\\
	453	0.7864	\\
	454	0.7865	\\
	455	0.787	\\
	456	0.7861	\\
	457	0.7876	\\
	458	0.7865	\\
	459	0.7862	\\
	460	0.7861	\\
	461	0.7854	\\
	462	0.7859	\\
	463	0.7868	\\
	464	0.7873	\\
	465	0.7859	\\
	466	0.7869	\\
	467	0.786	\\
	468	0.7873	\\
	469	0.7881	\\
	470	0.7885	\\
	471	0.7884	\\
	472	0.788	\\
	473	0.7892	\\
	474	0.7881	\\
	475	0.7885	\\
	476	0.7886	\\
	477	0.7891	\\
	478	0.7892	\\
	479	0.7896	\\
	480	0.7893	\\
	481	0.7901	\\
	482	0.7895	\\
	483	0.7904	\\
	484	0.7901	\\
	485	0.7908	\\
	486	0.7908	\\
	487	0.7906	\\
	488	0.7902	\\
	489	0.7917	\\
	490	0.7895	\\
	491	0.7908	\\
	492	0.7896	\\
	493	0.7903	\\
	494	0.7916	\\
	495	0.7911	\\
	496	0.7905	\\
	497	0.7915	\\
	498	0.7919	\\
	499	0.7918	\\
	500	0.7911	\\
            };
            \addlegendentry{\scriptsize $\,$ random, $|\setS^{(t)}|=99.7 \pm  9.1$};
            \addplot[color=black, line width = 1.5pt]
            table[row sep=crcr]{
	1	0.1467	\\
	2	0.1572	\\
	3	0.1701	\\
	4	0.1881	\\
	5	0.2101	\\
	6	0.2351	\\
	7	0.2608	\\
	8	0.3011	\\
	9	0.3262	\\
	10	0.3462	\\
	11	0.3698	\\
	12	0.3888	\\
	13	0.4012	\\
	14	0.41	\\
	15	0.4267	\\
	16	0.4434	\\
	17	0.4724	\\
	18	0.4952	\\
	19	0.5067	\\
	20	0.5165	\\
	21	0.5305	\\
	22	0.5466	\\
	23	0.5522	\\
	24	0.5583	\\
	25	0.571	\\
	26	0.5799	\\
	27	0.5846	\\
	28	0.5914	\\
	29	0.5999	\\
	30	0.6013	\\
	31	0.606	\\
	32	0.6153	\\
	33	0.6162	\\
	34	0.6256	\\
	35	0.6277	\\
	36	0.6342	\\
	37	0.6326	\\
	38	0.6438	\\
	39	0.6452	\\
	40	0.6454	\\
	41	0.6532	\\
	42	0.653	\\
	43	0.6607	\\
	44	0.6674	\\
	45	0.6673	\\
	46	0.6669	\\
	47	0.6738	\\
	48	0.6701	\\
	49	0.6721	\\
	50	0.6732	\\
	51	0.6741	\\
	52	0.6817	\\
	53	0.6803	\\
	54	0.6825	\\
	55	0.6848	\\
	56	0.6853	\\
	57	0.6895	\\
	58	0.6901	\\
	59	0.6903	\\
	60	0.6923	\\
	61	0.694	\\
	62	0.6932	\\
	63	0.6923	\\
	64	0.6931	\\
	65	0.6949	\\
	66	0.6977	\\
	67	0.6971	\\
	68	0.6978	\\
	69	0.6968	\\
	70	0.6976	\\
	71	0.7003	\\
	72	0.6999	\\
	73	0.7016	\\
	74	0.7007	\\
	75	0.7016	\\
	76	0.7014	\\
	77	0.7034	\\
	78	0.7039	\\
	79	0.702	\\
	80	0.7051	\\
	81	0.7052	\\
	82	0.7087	\\
	83	0.7084	\\
	84	0.7118	\\
	85	0.7131	\\
	86	0.71	\\
	87	0.7111	\\
	88	0.7104	\\
	89	0.7107	\\
	90	0.7131	\\
	91	0.71	\\
	92	0.7114	\\
	93	0.7123	\\
	94	0.7136	\\
	95	0.7133	\\
	96	0.7142	\\
	97	0.715	\\
	98	0.718	\\
	99	0.7182	\\
	100	0.7179	\\
	101	0.7174	\\
	102	0.7177	\\
	103	0.7186	\\
	104	0.7185	\\
	105	0.7182	\\
	106	0.7194	\\
	107	0.7194	\\
	108	0.7199	\\
	109	0.7198	\\
	110	0.7233	\\
	111	0.7211	\\
	112	0.7214	\\
	113	0.7212	\\
	114	0.7222	\\
	115	0.7232	\\
	116	0.7232	\\
	117	0.7242	\\
	118	0.7253	\\
	119	0.7247	\\
	120	0.7252	\\
	121	0.7245	\\
	122	0.7244	\\
	123	0.7261	\\
	124	0.7255	\\
	125	0.7268	\\
	126	0.7262	\\
	127	0.7268	\\
	128	0.7256	\\
	129	0.7286	\\
	130	0.7274	\\
	131	0.7274	\\
	132	0.7285	\\
	133	0.7288	\\
	134	0.7287	\\
	135	0.729	\\
	136	0.7306	\\
	137	0.7302	\\
	138	0.7317	\\
	139	0.7319	\\
	140	0.732	\\
	141	0.7319	\\
	142	0.7346	\\
	143	0.7345	\\
	144	0.7349	\\
	145	0.7344	\\
	146	0.734	\\
	147	0.7353	\\
	148	0.7348	\\
	149	0.7326	\\
	150	0.7335	\\
	151	0.7344	\\
	152	0.7353	\\
	153	0.7368	\\
	154	0.7375	\\
	155	0.7379	\\
	156	0.7381	\\
	157	0.7371	\\
	158	0.7369	\\
	159	0.7352	\\
	160	0.7366	\\
	161	0.7376	\\
	162	0.7396	\\
	163	0.7405	\\
	164	0.7404	\\
	165	0.7412	\\
	166	0.7414	\\
	167	0.7423	\\
	168	0.7433	\\
	169	0.7435	\\
	170	0.7443	\\
	171	0.7444	\\
	172	0.7449	\\
	173	0.7444	\\
	174	0.745	\\
	175	0.7456	\\
	176	0.7461	\\
	177	0.7467	\\
	178	0.746	\\
	179	0.7458	\\
	180	0.7458	\\
	181	0.746	\\
	182	0.7476	\\
	183	0.7471	\\
	184	0.748	\\
	185	0.7508	\\
	186	0.7483	\\
	187	0.7491	\\
	188	0.7499	\\
	189	0.7497	\\
	190	0.7509	\\
	191	0.7498	\\
	192	0.7515	\\
	193	0.7509	\\
	194	0.7525	\\
	195	0.751	\\
	196	0.7542	\\
	197	0.7544	\\
	198	0.7548	\\
	199	0.755	\\
	200	0.7551	\\
	201	0.7552	\\
	202	0.7533	\\
	203	0.7545	\\
	204	0.7549	\\
	205	0.7568	\\
	206	0.7571	\\
	207	0.7573	\\
	208	0.7566	\\
	209	0.7571	\\
	210	0.7572	\\
	211	0.7561	\\
	212	0.7569	\\
	213	0.7593	\\
	214	0.7581	\\
	215	0.7587	\\
	216	0.7591	\\
	217	0.7593	\\
	218	0.7591	\\
	219	0.7597	\\
	220	0.7609	\\
	221	0.7599	\\
	222	0.7603	\\
	223	0.761	\\
	224	0.7611	\\
	225	0.7621	\\
	226	0.7612	\\
	227	0.7593	\\
	228	0.7626	\\
	229	0.7638	\\
	230	0.7629	\\
	231	0.7629	\\
	232	0.765	\\
	233	0.7651	\\
	234	0.7637	\\
	235	0.7635	\\
	236	0.7642	\\
	237	0.7666	\\
	238	0.7656	\\
	239	0.7651	\\
	240	0.7664	\\
	241	0.768	\\
	242	0.7666	\\
	243	0.7673	\\
	244	0.7683	\\
	245	0.7688	\\
	246	0.7674	\\
	247	0.7689	\\
	248	0.7683	\\
	249	0.7677	\\
	250	0.7681	\\
	251	0.7679	\\
	252	0.7695	\\
	253	0.7691	\\
	254	0.7701	\\
	255	0.7706	\\
	256	0.7695	\\
	257	0.77	\\
	258	0.7701	\\
	259	0.7713	\\
	260	0.7701	\\
	261	0.7697	\\
	262	0.7714	\\
	263	0.771	\\
	264	0.7724	\\
	265	0.7718	\\
	266	0.7718	\\
	267	0.7739	\\
	268	0.7734	\\
	269	0.7717	\\
	270	0.774	\\
	271	0.7738	\\
	272	0.7739	\\
	273	0.7738	\\
	274	0.7754	\\
	275	0.7703	\\
	276	0.7751	\\
	277	0.7759	\\
	278	0.7736	\\
	279	0.7748	\\
	280	0.7737	\\
	281	0.7752	\\
	282	0.7752	\\
	283	0.7749	\\
	284	0.7764	\\
	285	0.775	\\
	286	0.7765	\\
	287	0.7769	\\
	288	0.777	\\
	289	0.7777	\\
	290	0.7783	\\
	291	0.776	\\
	292	0.7775	\\
	293	0.7773	\\
	294	0.7773	\\
	295	0.7761	\\
	296	0.7782	\\
	297	0.7789	\\
	298	0.7788	\\
	299	0.7798	\\
	300	0.7773	\\
	301	0.7777	\\
	302	0.7786	\\
	303	0.7767	\\
	304	0.779	\\
	305	0.7793	\\
	306	0.7791	\\
	307	0.7802	\\
	308	0.7806	\\
	309	0.7798	\\
	310	0.7796	\\
	311	0.7799	\\
	312	0.7809	\\
	313	0.7798	\\
	314	0.7798	\\
	315	0.7816	\\
	316	0.7808	\\
	317	0.7808	\\
	318	0.7815	\\
	319	0.7805	\\
	320	0.7812	\\
	321	0.782	\\
	322	0.7828	\\
	323	0.7806	\\
	324	0.7828	\\
	325	0.7828	\\
	326	0.7826	\\
	327	0.7839	\\
	328	0.7841	\\
	329	0.7847	\\
	330	0.7842	\\
	331	0.7841	\\
	332	0.7826	\\
	333	0.7823	\\
	334	0.7828	\\
	335	0.784	\\
	336	0.7831	\\
	337	0.7834	\\
	338	0.7837	\\
	339	0.7844	\\
	340	0.7844	\\
	341	0.7836	\\
	342	0.7842	\\
	343	0.7837	\\
	344	0.7829	\\
	345	0.7845	\\
	346	0.786	\\
	347	0.7858	\\
	348	0.7852	\\
	349	0.7863	\\
	350	0.7855	\\
	351	0.7876	\\
	352	0.7871	\\
	353	0.7865	\\
	354	0.7861	\\
	355	0.7874	\\
	356	0.7872	\\
	357	0.7866	\\
	358	0.7875	\\
	359	0.7864	\\
	360	0.786	\\
	361	0.7872	\\
	362	0.7878	\\
	363	0.7896	\\
	364	0.7875	\\
	365	0.7876	\\
	366	0.7881	\\
	367	0.7881	\\
	368	0.7902	\\
	369	0.7898	\\
	370	0.789	\\
	371	0.7886	\\
	372	0.7883	\\
	373	0.7884	\\
	374	0.7899	\\
	375	0.7881	\\
	376	0.7895	\\
	377	0.7881	\\
	378	0.7893	\\
	379	0.7894	\\
	380	0.7911	\\
	381	0.7904	\\
	382	0.7907	\\
	383	0.7918	\\
	384	0.7913	\\
	385	0.7913	\\
	386	0.7913	\\
	387	0.7913	\\
	388	0.7914	\\
	389	0.7909	\\
	390	0.7913	\\
	391	0.7919	\\
	392	0.7932	\\
	393	0.7915	\\
	394	0.7922	\\
	395	0.7913	\\
	396	0.7932	\\
	397	0.7932	\\
	398	0.7929	\\
	399	0.7938	\\
	400	0.7935	\\
	401	0.7933	\\
	402	0.7937	\\
	403	0.7937	\\
	404	0.7944	\\
	405	0.7941	\\
	406	0.7947	\\
	407	0.7938	\\
	408	0.7951	\\
	409	0.7952	\\
	410	0.7944	\\
	411	0.7965	\\
	412	0.7951	\\
	413	0.7975	\\
	414	0.7951	\\
	415	0.7948	\\
	416	0.7949	\\
	417	0.7954	\\
	418	0.7954	\\
	419	0.7972	\\
	420	0.7968	\\
	421	0.7954	\\
	422	0.7948	\\
	423	0.7952	\\
	424	0.7948	\\
	425	0.7958	\\
	426	0.7957	\\
	427	0.7963	\\
	428	0.7963	\\
	429	0.7971	\\
	430	0.7982	\\
	431	0.7972	\\
	432	0.7966	\\
	433	0.7962	\\
	434	0.7967	\\
	435	0.7966	\\
	436	0.7978	\\
	437	0.7994	\\
	438	0.797	\\
	439	0.7987	\\
	440	0.7996	\\
	441	0.7991	\\
	442	0.7993	\\
	443	0.7994	\\
	444	0.7994	\\
	445	0.8002	\\
	446	0.7984	\\
	447	0.8	\\
	448	0.8001	\\
	449	0.8003	\\
	450	0.7997	\\
	451	0.7992	\\
	452	0.7995	\\
	453	0.7989	\\
	454	0.8014	\\
	455	0.8008	\\
	456	0.8007	\\
	457	0.8004	\\
	458	0.8005	\\
	459	0.8	\\
	460	0.8009	\\
	461	0.8007	\\
	462	0.7991	\\
	463	0.7984	\\
	464	0.8011	\\
	465	0.802	\\
	466	0.8016	\\
	467	0.8022	\\
	468	0.8019	\\
	469	0.8016	\\
	470	0.8009	\\
	471	0.8012	\\
	472	0.8011	\\
	473	0.8025	\\
	474	0.8016	\\
	475	0.8015	\\
	476	0.803	\\
	477	0.8016	\\
	478	0.8026	\\
	479	0.8029	\\
	480	0.8021	\\
	481	0.8036	\\
	482	0.8029	\\
	483	0.8036	\\
	484	0.8028	\\
	485	0.8029	\\
	486	0.8042	\\
	487	0.8033	\\
	488	0.8033	\\
	489	0.8028	\\
	490	0.8035	\\
	491	0.802	\\
	492	0.8026	\\
	493	0.8036	\\
	494	0.8035	\\
	495	0.8045	\\
	496	0.8044	\\
	497	0.8043	\\
	498	0.8029	\\
	499	0.8034	\\
	500	0.805	\\
            };
            \addlegendentry{\scriptsize $\,$ self-selection, $|\setS^{(t)}|=97.2 \pm 20.3$};
            \addplot[densely dashed, color=red, line width = 1.5pt]
            table[row sep=crcr]{
	1	0.151	\\
	2	0.1581	\\
	3	0.1712	\\
	4	0.1839	\\
	5	0.2139	\\
	6	0.2418	\\
	7	0.2771	\\
	8	0.309	\\
	9	0.3326	\\
	10	0.3521	\\
	11	0.3731	\\
	12	0.3877	\\
	13	0.4069	\\
	14	0.4271	\\
	15	0.4427	\\
	16	0.4646	\\
	17	0.4775	\\
	18	0.4958	\\
	19	0.5164	\\
	20	0.5239	\\
	21	0.5442	\\
	22	0.5554	\\
	23	0.5609	\\
	24	0.5701	\\
	25	0.5787	\\
	26	0.586	\\
	27	0.5921	\\
	28	0.5967	\\
	29	0.6016	\\
	30	0.6094	\\
	31	0.6123	\\
	32	0.6115	\\
	33	0.6175	\\
	34	0.6279	\\
	35	0.6321	\\
	36	0.6313	\\
	37	0.6362	\\
	38	0.6394	\\
	39	0.6461	\\
	40	0.6521	\\
	41	0.6595	\\
	42	0.6615	\\
	43	0.6648	\\
	44	0.6608	\\
	45	0.6704	\\
	46	0.6726	\\
	47	0.674	\\
	48	0.6759	\\
	49	0.6798	\\
	50	0.6776	\\
	51	0.6787	\\
	52	0.6788	\\
	53	0.6789	\\
	54	0.6793	\\
	55	0.6822	\\
	56	0.6856	\\
	57	0.6855	\\
	58	0.6849	\\
	59	0.6864	\\
	60	0.6875	\\
	61	0.6902	\\
	62	0.6885	\\
	63	0.6876	\\
	64	0.6936	\\
	65	0.6933	\\
	66	0.6963	\\
	67	0.6977	\\
	68	0.6974	\\
	69	0.6971	\\
	70	0.6991	\\
	71	0.6987	\\
	72	0.7006	\\
	73	0.7005	\\
	74	0.7001	\\
	75	0.7028	\\
	76	0.7038	\\
	77	0.7035	\\
	78	0.7038	\\
	79	0.7051	\\
	80	0.7059	\\
	81	0.7075	\\
	82	0.7062	\\
	83	0.7073	\\
	84	0.7092	\\
	85	0.7111	\\
	86	0.7098	\\
	87	0.7105	\\
	88	0.7126	\\
	89	0.712	\\
	90	0.7112	\\
	91	0.7126	\\
	92	0.7125	\\
	93	0.7131	\\
	94	0.7129	\\
	95	0.7114	\\
	96	0.712	\\
	97	0.7131	\\
	98	0.7151	\\
	99	0.714	\\
	100	0.7155	\\
	101	0.7162	\\
	102	0.7142	\\
	103	0.7161	\\
	104	0.7161	\\
	105	0.7173	\\
	106	0.7178	\\
	107	0.7177	\\
	108	0.7194	\\
	109	0.72	\\
	110	0.7214	\\
	111	0.7214	\\
	112	0.7212	\\
	113	0.722	\\
	114	0.7215	\\
	115	0.7225	\\
	116	0.7214	\\
	117	0.7239	\\
	118	0.7224	\\
	119	0.7237	\\
	120	0.7256	\\
	121	0.7266	\\
	122	0.7256	\\
	123	0.7252	\\
	124	0.7248	\\
	125	0.7263	\\
	126	0.7255	\\
	127	0.7261	\\
	128	0.7263	\\
	129	0.7271	\\
	130	0.7286	\\
	131	0.7289	\\
	132	0.7299	\\
	133	0.7287	\\
	134	0.7294	\\
	135	0.7297	\\
	136	0.7312	\\
	137	0.732	\\
	138	0.7316	\\
	139	0.7337	\\
	140	0.7339	\\
	141	0.7348	\\
	142	0.7344	\\
	143	0.7311	\\
	144	0.7334	\\
	145	0.7333	\\
	146	0.7329	\\
	147	0.7327	\\
	148	0.7342	\\
	149	0.7344	\\
	150	0.7341	\\
	151	0.7354	\\
	152	0.7366	\\
	153	0.737	\\
	154	0.736	\\
	155	0.7379	\\
	156	0.7374	\\
	157	0.7372	\\
	158	0.7377	\\
	159	0.7378	\\
	160	0.7402	\\
	161	0.7397	\\
	162	0.7398	\\
	163	0.739	\\
	164	0.7406	\\
	165	0.74	\\
	166	0.7408	\\
	167	0.7411	\\
	168	0.7418	\\
	169	0.743	\\
	170	0.7436	\\
	171	0.7432	\\
	172	0.7443	\\
	173	0.7435	\\
	174	0.7434	\\
	175	0.7437	\\
	176	0.7447	\\
	177	0.746	\\
	178	0.7457	\\
	179	0.7456	\\
	180	0.7464	\\
	181	0.7469	\\
	182	0.7499	\\
	183	0.7489	\\
	184	0.746	\\
	185	0.7483	\\
	186	0.7492	\\
	187	0.751	\\
	188	0.7502	\\
	189	0.751	\\
	190	0.7504	\\
	191	0.7503	\\
	192	0.7499	\\
	193	0.7511	\\
	194	0.7507	\\
	195	0.753	\\
	196	0.7527	\\
	197	0.7519	\\
	198	0.7529	\\
	199	0.7527	\\
	200	0.7543	\\
	201	0.7535	\\
	202	0.7546	\\
	203	0.755	\\
	204	0.7556	\\
	205	0.7556	\\
	206	0.7555	\\
	207	0.756	\\
	208	0.756	\\
	209	0.7557	\\
	210	0.7575	\\
	211	0.7552	\\
	212	0.7557	\\
	213	0.7578	\\
	214	0.7585	\\
	215	0.7591	\\
	216	0.7601	\\
	217	0.7587	\\
	218	0.758	\\
	219	0.7598	\\
	220	0.7595	\\
	221	0.7601	\\
	222	0.7602	\\
	223	0.7613	\\
	224	0.7609	\\
	225	0.7617	\\
	226	0.7621	\\
	227	0.7617	\\
	228	0.7618	\\
	229	0.7621	\\
	230	0.7622	\\
	231	0.7636	\\
	232	0.7621	\\
	233	0.7635	\\
	234	0.7638	\\
	235	0.7648	\\
	236	0.7662	\\
	237	0.7636	\\
	238	0.7638	\\
	239	0.7662	\\
	240	0.7671	\\
	241	0.7653	\\
	242	0.7656	\\
	243	0.7653	\\
	244	0.7665	\\
	245	0.7655	\\
	246	0.7652	\\
	247	0.7667	\\
	248	0.7662	\\
	249	0.7667	\\
	250	0.7676	\\
	251	0.7681	\\
	252	0.7679	\\
	253	0.7684	\\
	254	0.769	\\
	255	0.7687	\\
	256	0.7699	\\
	257	0.7678	\\
	258	0.7711	\\
	259	0.7706	\\
	260	0.7722	\\
	261	0.7716	\\
	262	0.7697	\\
	263	0.7694	\\
	264	0.7711	\\
	265	0.771	\\
	266	0.7711	\\
	267	0.7713	\\
	268	0.7716	\\
	269	0.7736	\\
	270	0.7726	\\
	271	0.7728	\\
	272	0.7716	\\
	273	0.7725	\\
	274	0.7726	\\
	275	0.7725	\\
	276	0.7732	\\
	277	0.7741	\\
	278	0.7755	\\
	279	0.7765	\\
	280	0.7757	\\
	281	0.776	\\
	282	0.7761	\\
	283	0.7767	\\
	284	0.7758	\\
	285	0.7762	\\
	286	0.7762	\\
	287	0.775	\\
	288	0.776	\\
	289	0.7766	\\
	290	0.7767	\\
	291	0.777	\\
	292	0.7747	\\
	293	0.7751	\\
	294	0.7753	\\
	295	0.7778	\\
	296	0.7777	\\
	297	0.7781	\\
	298	0.7788	\\
	299	0.777	\\
	300	0.7786	\\
    301	0.78070	\\
    302	0.78160	\\
    303	0.77970	\\
    304	0.78200	\\
    305	0.78230	\\
    306	0.78210	\\
    307	0.78320	\\
    308	0.78360	\\
    309	0.78280	\\
    310	0.78260	\\
    311	0.78290	\\
    312	0.78390	\\
    313	0.78280	\\
    314	0.78280	\\
    315	0.78460	\\
    316	0.78380	\\
    317	0.78380	\\
    318	0.78450	\\
    319	0.78350	\\
    320	0.78420	\\
    321	0.78500	\\
    322	0.78580	\\
    323	0.78360	\\
    324	0.78580	\\
    325	0.78580	\\
    326	0.78560	\\
    327	0.78690	\\
    328	0.78710	\\
    329	0.78770	\\
    330	0.78720	\\
    331	0.78710	\\
    332	0.78560	\\
    333	0.78530	\\
    334	0.78580	\\
    335	0.78700	\\
    336	0.78610	\\
    337	0.78640	\\
    338	0.78670	\\
    339	0.78740	\\
    340	0.78740	\\
    341	0.78660	\\
    342	0.78720	\\
    343	0.78670	\\
    344	0.78590	\\
    345	0.78750	\\
    346	0.78900	\\
    347	0.78880	\\
    348	0.78820	\\
    349	0.78930	\\
    350	0.78850	\\
    351	0.79060	\\
    352	0.79010	\\
    353	0.78950	\\
    354	0.78910	\\
    355	0.79040	\\
    356	0.79020	\\
    357	0.78960	\\
    358	0.79050	\\
    359	0.78940	\\
    360	0.78900	\\
    361	0.79020	\\
    362	0.79080	\\
    363	0.79260	\\
    364	0.79050	\\
    365	0.79060	\\
    366	0.79110	\\
    367	0.79110	\\
    368	0.79320	\\
    369	0.79280	\\
    370	0.79200	\\
    371	0.79160	\\
    372	0.79130	\\
    373	0.79140	\\
    374	0.79290	\\
    375	0.79110	\\
    376	0.79250	\\
    377	0.79110	\\
    378	0.79230	\\
    379	0.79240	\\
    380	0.79410	\\
    381	0.79340	\\
    382	0.79370	\\
    383	0.79480	\\
    384	0.79430	\\
    385	0.79430	\\
    386	0.79430	\\
    387	0.79430	\\
    388	0.79440	\\
    389	0.79390	\\
    390	0.79430	\\
    391	0.79490	\\
    392	0.79620	\\
    393	0.79450	\\
    394	0.79520	\\
    395	0.79430	\\
    396	0.79620	\\
    397	0.79620	\\
    398	0.79590	\\
    399	0.79680	\\
    400	0.79650	\\
    401	0.79630	\\
    402	0.79670	\\
    403	0.79670	\\
    404	0.79740	\\
    405	0.79710	\\
    406	0.79770	\\
    407	0.79680	\\
    408	0.79810	\\
    409	0.79820	\\
    410	0.79740	\\
    411	0.79950	\\
    412	0.79810	\\
    413	0.80050	\\
    414	0.79810	\\
    415	0.79780	\\
    416	0.79790	\\
    417	0.79840	\\
    418	0.79840	\\
    419	0.80020	\\
    420	0.79980	\\
    421	0.79840	\\
    422	0.79780	\\
    423	0.79820	\\
    424	0.79780	\\
    425	0.79880	\\
    426	0.79870	\\
    427	0.79930	\\
    428	0.79930	\\
    429	0.80010	\\
    430	0.80120	\\
    431	0.80020	\\
    432	0.79960	\\
    433	0.79920	\\
    434	0.79970	\\
    435	0.79960	\\
    436	0.80080	\\
    437	0.80240	\\
    438	0.80000	\\
    439	0.80170	\\
    440	0.80260	\\
    441	0.80210	\\
    442	0.80230	\\
    443	0.80240	\\
    444	0.80240	\\
    445	0.80320	\\
    446	0.80140	\\
    447	0.80300	\\
    448	0.80310	\\
    449	0.80330	\\
    450	0.80270	\\
    451	0.80220	\\
    452	0.80250	\\
    453	0.80190	\\
    454	0.80440	\\
    455	0.80380	\\
    456	0.80370	\\
    457	0.80340	\\
    458	0.80350	\\
    459	0.80300	\\
    460	0.80390	\\
    461	0.80370	\\
    462	0.80210	\\
    463	0.80140	\\
    464	0.80410	\\
    465	0.80500	\\
    466	0.80460	\\
    467	0.80520	\\
    468	0.80490	\\
    469	0.80460	\\
    470	0.80390	\\
    471	0.80420	\\
    472	0.80410	\\
    473	0.80550	\\
    474	0.80460	\\
    475	0.80450	\\
    476	0.80600	\\
    477	0.80460	\\
    478	0.80560	\\
    479	0.80590	\\
    480	0.80510	\\
    481	0.80660	\\
    482	0.80590	\\
    483	0.80660	\\
    484	0.80580	\\
    485	0.80590	\\
    486	0.80720	\\
    487	0.80630	\\
    488	0.80630	\\
    489	0.80580	\\
    490	0.80650	\\
    491	0.80500	\\
    492	0.80560	\\
    493	0.80660	\\
    494	0.80650	\\
    495	0.80750	\\
    496	0.80740	\\
    497	0.80730	\\
    498	0.80590	\\
    499	0.80640	\\
    500	0.80800	\\
            };
            \addlegendentry{\scriptsize $\,$ PoC, $|\setS^{(t)}|=100$};

        \coordinate (spypoint)     at (480,0.795);
        \coordinate (magnifyglass) at (455,0.56);

        \end{axis}
\spy [black, size=1cm] on (spypoint)
    in node[fill=white] at (magnifyglass);
\end{tikzpicture}%
